Electron impact collision strengths in Si IX, Si X and Si XI

Electron impact collision strengths among 560 levels of Si IX, 320 levels of Si X and 350 levels of Si XI have been calculated using the Flexible Atomic Code (FAC) of Gu (2003). Collision strengths $\Omega$ at ten scattered electron energies covering an entire energy range, namely 10, 50, 100, 200, 400, 600, 800, 1000, 1500 and 2000 eV, are reported. Assuming a Maxwellian energy distribution, effective collision strengths $\Upsilon$ are obtained at a finer electron temperature grids of 0.5, 1.0, 2.0, 3.0, 4.0, 5.0 and 6.0 MK, which covers the typical temperature range of astrophysical hot plasma. Additionally, radiative rates $A$ and weighted oscillator strengths $gf$ are given for more possible transitions among these levels. Comparisons of our results with available predictions reported in earlier literatures are made, and the accuracy of the data is assessed. Most transitions exhibit a better agreement, whereas large differences in $gf$ appear for a few cases, which are due to the different inclusion of configuration interaction in different theoretical calculations. In excitations among levels of ground and lower excited configurations, large discrepancies of $\Upsilon$ maybe resulted from the consideration of resonance effects in earlier works.

==> (inline-0) <==
\begin{tabular}{rrrrrrrrrrrr}
$i$ & $j$ & FAC &CIV46 & Chianti & OTC99 & $i$ & $j$ & FAC & CIV46 & Chianti & OTC99 \\
            \hline
   1 &  9 & 8.160-2 & 7.797-2 & 8.310-2 & 7.797-2 &   3 & 38 & 1.251-2 & 1.301-2 & 9.310-3 &  1.301-2\\
   1 & 11 & 7.759-2 & 7.444-2 & 8.260-2 & 7.444-2 &   3 & 39 & 4.623-2 & 4.170-2 & 3.930-2 &  4.170-2\\
   1 & 14 & 9.369-2 & 9.154-2 & 9.750-2 & 9.154-2 &   3 & 40 & 5.010-3 & 4.274-3 & 7.330-3 &  4.274-3\\
   1 & 22 & 6.791-2 & 6.494-2 & 5.360-2 & 6.494-2 &   3 & 42 & 6.889-4 & 1.315-3 & 1.280-3 &  1.315-3\\
   1 & 24 & 6.702-4 & 6.514-4 & 7.840-4 & 6.514-4 &   3 & 43 & 7.678-2 & 6.860-2 & 6.970-2 &  6.860-2\\
   1 & 42 & 1.061+0 & 1.076+0 & 1.040+0 & 1.076+0 &   3 & 44 & 3.494+0 & 3.566+0 & 3.490+0 &  3.566+0\\
   1 & 46 & 6.041-2 & 7.154-2 & 6.120-2 & 7.154-2 &   3 & 46 & 3.925-1 & 4.024-1 & 3.780-1 &  4.024-1\\
   1 & 51 & 3.298-3 & 1.901-3 & 2.290-3 & 1.901-3 &   3 & 51 & 1.159-4 & 4.620-5 & 4.830-5 &  4.620-5\\
   2 &  6 & 1.950-5 & 1.947-5 & 2.230-5 & 1.947-5 &   3 & 52 & 5.868-4 & 6.265-4 & 5.840-4 &  6.265-4\\
   2 &  8 & 1.805-1 & 1.726-1 & 1.840-1 & 1.726-1 &   4 &  7 & 8.741-4 & 8.480-4 & 9.700-4 &  8.480-4\\
   2 &  9 & 4.883-2 & 4.707-2 & 4.870-2 & 4.707-2 &   4 & 10 & 9.522-5 & 5.560-5 &         &  5.560-5\\
   2 & 13 & 1.066-4 & 1.080-4 & 1.130-4 & 1.080-4 &   4 & 11 & 3.012-4 & 2.822-4 & 3.450-4 &  2.822-4\\
   2 & 15 & 1.274-3 & 1.122-3 & 1.680-3 & 1.122-3 &   4 & 14 & 1.408-4 & 8.050-5 & 3.670-4 &  8.050-5\\
   2 & 21 & 6.865-2 & 6.579-2 & 5.500-2 & 6.579-2 &   4 & 23 & 1.053-3 & 1.022-3 & 9.750-4 &  1.022-3\\
   2 & 38 & 2.601-3 & 5.754-4 & 2.710-3 & 5.754-4 &   4 & 39 & 1.070-2 & 8.760-3 & 9.490-3 &  8.760-3\\
   2 & 40 & 4.477-2 & 3.726-2 & 3.790-2 & 3.726-2 &   4 & 42 & 7.740-4 & 7.310-4 & 4.650-4 &  7.310-4\\
   2 & 42 & 3.934-1 & 4.158-1 & 4.040-1 & 4.158-1 &   4 & 46 & 9.187-4 & 9.190-4 & 1.080-3 &  9.190-4\\
   2 & 47 & 2.831-1 & 2.905-1 & 2.700-1 & 2.905-1 &   5 & 11 & 1.567-4 & 1.372-4 & 2.150-4 &  1.372-4\\
   2 & 51 & 2.416-3 & 1.601-3 & 1.510-3 & 1.601-3 &   5 & 14 & 1.931-4 & 1.709-4 & 2.560-4 &  1.709-4\\
   3 &  6 & 4.506-5 & 4.774-5 & 5.950-5 & 4.774-5 &   5 & 15 & 1.808-1 & 1.757-1 & 1.820-1 &  1.757-1\\
   3 & 13 & 2.115-3 & 1.948-3 & 2.330-3 & 1.948-3 &   5 & 22 & 1.009-3 & 8.839-4 & 9.140-4 &  8.839-4\\
   3 & 14 & 4.928-1 & 4.828-1 & 5.130-1 & 4.828-1 &   5 & 24 & 8.495-2 & 7.945-2 & 6.500-2 &  7.945-2\\
   3 & 22 & 8.687-2 & 8.330-2 & 6.990-2 & 8.330-2 &   5 & 42 & 4.260-3 & 2.513-3 & 1.730-3 &  2.513-3\\
   3 & 23 & 2.574-1 & 2.465-1 & 2.050-1 & 2.465-1 &   5 & 46 & 7.403-4 & 6.538-4 & 5.470-4 &  6.538-4\\
   3 & 24 & 2.782-4 & 2.357-4 & 3.540-4 & 2.357-4 &   5 & 51 & 1.224+0 & 1.254+0 & 1.120+0 &  1.254+0\\
\end{tabular}
\begin{tabular}{rrrrrrrrrrrr}
$i$ & $j$ & FAC &  CLT00 & Chianti & $i$ & $j$ & FAC &  CLT00 & Chianti \\
 \hline
  1 &  7 & 1.421-1 &         & 1.360-1 & 4 & 21 & 1.500-1 &         & 1.134-1\\
  1 &  8 & 1.126-1 &         & 1.110-1 & 4 & 45 & 2.807+0 & 2.380+0 & 2.316+0 \\
  1 &  9 & 1.900-1 & 1.840-1 & 1.750-1 & 4 & 53 & 8.366-4 &         & 2.357-4 \\
  1 & 16 & 5.113-2 &         & 4.013-2 & 4 & 56 & 5.504-4 &         & 3.396-4 \\
  1 & 19 & 1.246+0 & 1.300+0 & 1.124+0 & 4 & 74 & 1.172-3 &         & 9.430-4 \\
  1 & 28 & 1.200-1 & 1.870-1 & 8.156-2 & 4 & 82 & 5.016-2 &         & 4.633-2 \\
  1 & 59 & 5.940-4 &         & 1.661-3 & 5 & 25 & 5.520-5 &         & 8.375-5 \\
  1 &144 & 4.307-2 & 8.930-2 &         & 5 & 45 & 2.558-1 & 6.400-3 &  \\
  2 &  6 & 2.373-1 & 2.320-1 & 2.040-2 & 5 & 49 & 1.575+0 & 1.900+0 & 1.606+0 \\
  2 &  9 & 1.545-1 & 1.570-1 & 1.630-1 & 5 & 66 & 3.527-4 &         & 3.698-4 \\
  2 & 10 & 5.872-1 & 5.820-1 & 5.800-1 & 5 & 84 & 7.944-4 &         & 9.566-4 \\
  2 & 20 & 2.240+0 & 2.330+0 & 2.011+0 & 7 & 12 & 4.551-2 &         & 4.430-2 \\
  2 &192 & 1.928-1 & 1.880-1 &         & 7 & 13 & 4.547-1 & 4.580-1 & 4.490-1 \\
  3 & 21 & 3.023-2 &         & 2.279-2 & 7 & 52 & 8.013-2 & 1.500-2 & 6.685-2 \\
  3 & 38 & 4.486-3 &         & 4.188-3 & 7 & 54 & 2.256+0 & 2.120+0 & 2.136+0 \\
  3 & 44 & 1.258+0 & 1.300+0 & 1.091+0 & 8 & 12 & 7.510-3 & 7.800-1 & \\
  3 & 51 & 3.880-2 &         & 3.795-2 & 8 & 53 & 1.689-1 &         & 1.171-1 \\
  3 & 74 & 4.216-4 &         & 5.116-4 & 8 &107 & 6.846-3 &         & 4.965-3 \\
\end{tabular}
\begin{tabular}{rrrrrrrrrr}
$i$ & $j$ & FAC & CT01 & Chianti & $i$ & $j$ & FAC & CT01 & Chianti \\
            \hline
   1  &   5  & 2.666-1  &         & 2.652-1 &   4  &   8  & 3.755-1  & 4.010-1 & 3.809-1 \\
   1  &  13  & 5.533-1  &         & 4.557-1 &   4  &  11  & 1.702-1  & 1.620-1 & 1.403-1 \\
   1  &  15  & 3.592-2  &         & 1.085-1 &   4  &  17  & 3.620-2  &         & 3.607-2 \\
   1  &  22  & 3.744-4  &         & 9.865-4 &   4  &  18  & 5.418-1  &         & 5.409-1 \\
   2  &   7  & 1.020-1  & 1.090-1 & 1.034-1 &   4  &  31  & 1.651-1  & 1.730-1 & 2.003-5 \\
   2  &  17  & 7.234-1  & 7.120-1 & 7.291-1 &   4  &  32  & 3.683-1  & 3.730-1 & 4.017-1\\
   2  &  29  & 4.403-2  &         & 5.090-2 &   4  &  73  & 1.180-1  & 1.100-1 & \\
   2  &  53  & 1.342-1  & 1.300-1 &         &   4  &  68  & 1.623-1  & 1.590-1 & \\
   3  &   7  & 7.572-2  & 8.080-2 & 7.679-2 &   4  & 107  & 2.096-1  & 1.970-1 &\\
   3  &   8  & 1.286-1  & 1.370-1 & 1.304-1 &   4  & 125  & 1.209-1  & 1.040-1 & \\
   3  &   17 & 5.423-1  &         & 5.446-1 &   5  &   9  & 2.881-1  & 3.050-1 & 2.969-1 \\
   3  &  18  & 1.625+0  & 1.600+0 & 1.634+0 &   5  &  10  & 1.913-1  & 2.340-1 & 1.922-1 \\
   3  &  27  & 2.283-1  & 2.380-1 &         &   5  &  12  & 4.144-2  &         & 3.368-2  \\
   3  &  29  & 1.166-1  & 1.200-1 & 1.187-1 &   5  &  20  & 1.638+0  & 1.670+0 & 1.482+0 \\
   3  &  32  & 9.849-2  & 1.000-1 & 1.046-1 &   5  &  37  & 7.681-1  & 7.390-1 & 8.435-1 \\
   3  &   37 & 1.226-3  &         & 1.128-3 &   5  &  44  & 8.528-2  & 8.600-1 & \\
   3  &  54  & 3.016-1  & 2.930-1 &         &   5  &  56  & 3.629-1  & 3.620-1 & \\
   3  & 106  & 1.127-1  & 1.060-1 &         &   5  &  77  & 1.622-1  & 1.600-1 & \\
   4  &   7  & 1.235-1  & 1.320-1 & 1.254-1 &   5  & 108  & 1.543-1  & 1.480-1 & \\
\end{tabular}
\begin{tabular}{rrcccrrccc}
  &   & \multicolumn{3}{c}{$\Upsilon$} & &  & \multicolumn{3}{c}{$\Upsilon$} \\
i & j & 0.5 & 1.0 & 6.0 & i & j & 0.1 & 1.0 & 6.0 \\
            \hline
  1 &   2 & 8.359-2  & 7.295-2  & 3.641-2 & 2  & 3 & 2.485-1 & 2.615-1 & 1.810-1 \\
    &     & 2.433-1  & 1.755-1  & 1.289-1 &    &   & 6.984-1 & 4.981-1 & 3.428-1 \\
  1 &   3 & 6.440-2  & 7.631-2  & 6.087-2 & 2  & 4 & 1.343-1 & 1.163-1 & 5.587-2 \\
    &     & 1.761-1  & 1.242-1  & 8.295-2 &    &   & 1.773-1 & 1.515-1 & 1.275-1 \\
  1 &   4 & 4.305-2  & 3.728-2  & 1.791-2 & 2  & 5 & 1.862-2 & 1.588-2 & 7.105-3 \\
    &     & 5.912-2  & 5.051-2  & 4.236-2 &    &   & 2.285-2 & 1.969-2 & 1.836-2 \\
  1 &   6 & 1.174-2  & 1.055-2  & 5.665-3 & 2  & 6 & 3.502-2 & 3.151-2 & 1.712-2 \\
    &     & 1.260-2  & 1.142-2  & 6.208-3 &    &   & 3.685-2 & 3.360-2 & 1.862-2 \\
  1 &   9 & 3.788-1  & 4.022-1  & 5.292-1 & 2  &14 & 7.327-1 & 7.758-1 & 1.022+0 \\
    &     & 3.406-1  & 3.790-1  & 5.342-1 &    &   & 6.820-1 & 7.417-1 & 1.025+0 \\
  1 &  11 & 2.869-1  & 3.045-1  & 4.016-1 & 2  &25 & 1.185-2 & 1.053-2 & 6.105-3 \\
    &     & 2.790-1  & 3.066-1  & 4.271-1 &    &   & 1.116-2 & 9.967-3 & 6.019-3 \\
  1 &  14 & 2.392-1  & 2.532-1  & 3.335-1 & 2  &38 & 1.846-2 & 1.677-2 & 1.262-2 \\
    &     & 2.246-1  & 2.439-1  & 3.359-1 &    &   & 1.891-2 & 1.716-2 & 1.235-2 \\
  1 &  22 & 4.460-3  & 5.476-3  & 1.342-2 & 2  &42 & 7.039-2 & 7.553-2 & 1.169-1 \\
    &     & 2.885-3  & 3.930-3  & 1.012-2 &    &   & 6.999-2 & 7.618-2 & 1.173-1 \\
  1 &  36 & 5.298-4  & 4.717-4  & 2.814-4 & 2  &43 & 3.165-1 & 3.559-1 & 6.192-1 \\
    &     & 5.801-4  & 4.997-4  & 2.373-4 &    &   & 3.011-1 & 3.457-1 & 6.061-1 \\
  1 &  39 & 6.589-3  & 6.595-3  & 7.524-3 & 2  &47 & 4.210-2 & 4.719-2 & 8.108-2 \\
    &     & 6.580-3  & 6.550-3  & 6.831-3 &    &   & 3.879-2 & 4.431-2 & 7.669-2 \\
  1 &  42 & 1.493-1  & 1.686-1  & 2.959-1 & 3  & 6 & 5.764-2 & 5.189-2 & 2.836-2 \\
    &     & 1.408-1  & 1.627-1  & 2.893-1 &    &   & 6.072-2 & 5.542-2 & 3.094-2 \\
  1 &  45 & 1.489-3  & 1.232-3  & 4.915-4 & 3  & 15& 1.342-2 & 1.204-2 & 6.503-3 \\
    &     & 1.840-3  & 1.536-3  & 6.125-4 &    &   & 1.482-2 & 1.347-2 & 7.455-3 \\
  1 &  47 & 8.640-4  & 7.417-4  & 3.407-4 & 3  & 28& 3.531-2 & 3.376-2 & 3.155-2 \\
    &     & 9.661-4  & 8.254-4  & 3.761-4 &    &   & 3.250-2 & 3.070-2 & 2.513-2 \\
  1 &  52 & 3.854-3  & 3.249-3  & 1.395-3 & 3  &44 & 5.225-1 & 5.823-1 & 9.918-1 \\
    &     & 5.177-3  & 4.367-3  & 1.855-3 &    &   & 5.032-1 & 5.717-1 & 9.791-1 \\
\end{tabular}
\begin{tabular}{rrcccrrccc}
  &   & \multicolumn{3}{c}{$\Upsilon$} & &  & \multicolumn{3}{c}{$\Upsilon$} \\
i & j & 0.5 & 1.0 & 6.0 & i & j & 0.1 & 1.0 & 6.0 \\
            \hline
  1 &   2 & 1.899-1  & 1.966-1  & 1.400-1 & 1 &122 & 2.075-4 & 2.221-4 & 3.524-4 \\
    &     & 7.373-1  & 4.944-1  & 1.661-1 &   &    & 3.660-4 & 4.046-4 & 6.604-4 \\
  1 &   4 & 2.130-2  & 1.936-2  & 1.074-2 & 2 & 5  & 5.928-2 & 5.399-2 & 3.054-2 \\
    &     & 3.578-2  & 2.788-2  & 1.466-2 &   &    & 1.011-1 & 7.918-2 & 4.192-2 \\
  1 &   6 & 2.356-2  & 2.140-2  & 1.191-2 & 2 &  7 & 1.340-1 & 1.378-1 & 1.605-1 \\
    &     & 4.998-2  & 3.643-2  & 1.737-2 &   &    & 1.577-1 & 1.382-1 & 1.013-1 \\
  1 &   7 & 6.756-1  & 7.173-1  & 9.409-1 & 2 &  8 & 3.630-1 & 3.838-1 & 4.996-1 \\
    &     & 5.694-1  & 5.560-1  & 4.374-1 &   &    & 2.984-1 & 3.073-1 & 2.910-1 \\
  1 &   8 & 3.874-1  & 4.101-1  & 5.364-1 & 2 & 10 & 1.858+0 & 1.966+0 & 2.576+0 \\
    &     & 3.336-1  & 3.401-1  & 2.993-1 &   &    & 1.637+0 & 1.650+0 & 1.481+0 \\
  1 &  12 & 3.932-3  & 4.216-3  & 5.811-3 & 2 & 15 & 8.334-3 & 8.302-3 & 8.835-3 \\
    &     & 6.771-3  & 6.708-3  & 6.038-3 &   &    & 1.403-2 & 1.386-2 & 1.206-2 \\
  1 &  19 & 1.872-1  & 2.043-1  & 3.270-1 & 2 & 20 & 3.661-1 & 3.944-1 & 6.076-1 \\
    &     & 1.897-1  & 2.169-1  & 3.811-1 &   &    & 3.668-1 & 4.109-1 & 7.000-1 \\
  1 &  20 & 3.363-2  & 3.017-2  & 1.963-2 & 2 & 25 & 2.093-1 & 2.150-1 & 2.382-1 \\
    &     & 3.131-2  & 2.647-2  & 1.543-2 &   &    & 1.980-1 & 2.041-1 & 2.215-1 \\
  1 &  24 & 1.080-1  & 1.110-1  & 1.232-1 & 2 & 37 & 3.509-2 & 4.383-2 & 1.117-1 \\
    &     & 1.022-1  & 1.054-1  & 1.146-1 &   &    & 4.480-2 & 6.035-2 & 1.575-1 \\
  1 &  36 & 1.838-2  & 2.309-2  & 5.965-2 & 2 & 57 & 1.781-2 & 1.956-2 & 2.903-2 \\
    &     & 2.347-2  & 3.182-2  & 8.385-2 &   &    & 1.874-2 & 2.156-2 & 3.283-2 \\
  1 &  47 & 1.952-2  & 2.145-2  & 3.175-2 & 2 & 99 & 5.955-4 & 6.185-4 & 8.743-4 \\
    &     & 1.836-2  & 2.114-2  & 3.244-2 &   &    & 6.689-4 & 6.835-4 & 9.166-4 \\
  1 &  67 & 1.212-2  & 1.301-2  & 1.824-2 & 2 &108 & 1.869-4 & 2.052-4 & 3.744-4 \\
    &     & 9.235-3  & 1.020-2  & 1.492-2 &   &    & 5.484-4 & 6.194-4 & 1.074-3 \\
  1 &  89 & 1.738-4  & 1.512-4  & 7.663-5 & 2 &121 & 1.598-3 & 1.743-3 & 2.887-3 \\
    &     & 3.926-4  & 4.963-4  & 1.186-3 &   &    & 3.016-3 & 3.394-3 & 5.676-3 \\
  1 & 113 & 2.139-4  & 2.196-4  & 2.605-4 & 2 &125 & 8.118-4 & 7.205-4 & 3.652-4 \\
    &     & 1.765-4  & 1.779-4  & 2.065-4 &   &    & 1.622-4 & 1.515-4 & 1.424-4 \\
\end{tabular}
\begin{tabular}{rrcccrrccc}
  &   & \multicolumn{3}{c}{\rm $\Upsilon$}  &   & \multicolumn{3}{c}{\rm $\Upsilon$}  \\
i & j & 0.5 & 1.0 & 6.0 & i & j & 0.1 & 1.0 & 6.0 \\
            \hline
 1 &   5 & 1.103+0  & 1.140+0  & 1.493+0 & 1 & 45 & 5.110-4 & 5.471-4 & 8.120-4 \\
   &     & 1.073+0  & 1.134+0  & 1.458+0 &   &    & 2.225-4 & 2.344-4 & 3.140-4 \\
 1 &  12 & 5.331-2  & 5.378-2  & 6.001-2 & 1 & 46 & 3.189-3 & 3.426-3 & 5.611-3 \\
   &     & 5.717-2  & 5.847-2  & 6.454-2 &   &    & 5.589-3 & 5.897-3 & 8.151-3 \\
 1 &  13 & 2.371-2  & 2.799-2  & 6.662-2 & 2 &  3 & 5.363-2 & 4.938-2 & 2.486-2 \\
   &     & 2.390-2  & 2.734-2  & 5.449-2 &   &    & 1.677-1 & 1.203-1 & 4.522-2 \\
 1 &  17 & 5.270-3  & 4.827-3  & 2.283-3 & 2 &  5 & 1.187-2 & 1.091-2 & 5.351-3 \\
   &     & 5.563-3  & 4.973-3  & 2.632-3 &   &    & 2.091-2 & 1.615-2 & 6.299-3 \\
 1 &  18 & 8.802-3  & 8.062-3  & 3.813-3 & 2 &  7 & 5.473-1 & 5.658-1 & 7.416-1 \\
   &     & 9.285-3  & 8.304-3  & 4.399-3 &   &    & 5.484-1 & 5.795-1 & 7.403-1 \\
 1 &  19 & 1.229-2  & 1.126-2  & 5.327-3 & 2 & 14 & 3.507-2 & 3.515-2 & 3.767-2 \\
   &     & 1.301-2  & 1.163-2  & 6.159-3 &   &    & 3.172-2 & 3.221-2 & 3.459-2 \\
 1 &  20 & 6.490-2  & 6.889-2  & 1.026-1 & 2 & 21 & 2.329-2 & 2.351-2 & 2.635-2 \\
   &     & 6.873-2  & 7.350-2  & 1.035-1 &   &    & 2.535-2 & 2.592-2 & 2.876-2 \\
 1 &  24 & 7.324-4  & 8.630-4  & 2.083-3 & 2 & 33 & 1.802-2 & 1.870-2 & 2.513-2 \\
   &     & 3.139-3  & 3.460-3  & 5.849-3 &   &    & 1.711-2 & 1.785-2 & 2.286-2 \\
 1 &  28 & 4.280-4  & 3.950-4  & 2.026-4 & 3 & 8  & 6.925-1 & 7.149-1 & 9.307-1 \\
   &     & 4.157-4  & 3.776-4  & 2.127-4 &   &    & 6.963-1 & 7.350-1 & 9.310-1 \\
 1 &  32 & 1.014-4  & 9.356-5  & 4.843-5 & 3 & 15 & 1.065-1 & 1.065-1 & 1.124-1 \\
   &     & 1.074-4  & 9.869-5  & 6.769-5 &   &    & 8.458-2 & 8.529-2 & 8.917-2 \\
 1 &  36 & 4.234-4  & 3.861-4  & 1.736-4 & 3 & 24 & 1.592-3 & 1.489-3 & 9.132-4 \\
   &     & 3.382-4  & 3.011-4  & 1.568-4 &   &    & 1.858-3 & 1.710-3 & 1.168-3 \\
 1 &  40 & 1.279-4  & 1.160-4  & 4.851-5 & 3 & 44 & 3.091-4 & 2.861-4 & 1.566-4 \\
   &     & 1.393-4  & 1.218-4  & 5.895-5 &   &    & 3.700-4 & 3.343-4 & 1.993-4 \\
\end{tabular}
\begin{tabular}{lp{3.5cm}p{8cm}}
{\bf TALBE I.}  & \multicolumn{2}{l}{Energy levels (in {\it
Ryd}) of Si IX ion.}\\
          &   Index             &   A number assigned to each level                \\
          &   Configuration     &   The configuration                               \\
          &   Expt.             &   The data is from NIST website at \url{http://physics.nist.gov/cgi-bin/AtData/main_asd} \\
          &   FAC               &   Data from FAC code \\
          &   CIV3              &   The work of Aggarwal~\cite{Agg98} \\
          &   OTC99             &   The work of Orloski et al.~\cite{OTC99} \\
          &   Chianti           &   The work of Bhatia \& Doschek~\cite{BD93} \\
{\bf TABLE II.}  & \multicolumn{2}{l}{ Energy levels (in {\it Ryd}) of Si X ion.} \\
          &  Index   &   A number assigned to each level  \\
          &  Configuration  & The configuration \\
          &  FAC     & Calculation from FAC code \\
          &  CLT00   &  The work of Cavalcanti et al.~\cite{CLT00} \\
          & Chianti  &  The theoretical data is from literatures~\cite{Edl83,ZS94,ZGP94,SZ95}   \\
{\bf TALBE III.} & \multicolumn{2}{l}{Energy levels (in {\it Ryd}) of Si XI ion.} \\
          & Index & A number assigned to each level  \\
          & Configuration & The configuration  \\
          &  FAC     & Present 350 level calculation from FAC code \\
          & HFR      & The work of  Coutinho \& Trigueiros~\cite{CT01} \\
          & Chianti  & The data from Sampson et al.~\cite{SG84} and Zhang \& Sampson~\cite{ZS92}.\\
{\bf TALBE VII--IX.} & \multicolumn{2}{p{11.4cm}}{Collision
strengths $\Omega$ for Si~IX, Si~X and Si~XI at ten scattered electron energies (in eV) of 10,
  50, 100, 200, 400, 600, 800, 1000, 1500 and 2000, respectively.} \\
          &\multicolumn{2}{p{11.4cm}}{The data is written in the form a$\pm$b implying a$\times10^{\rm b}$.} \\
{\bf TALBE X--XII.} & \multicolumn{2}{p{11.4cm}}{Effective
collision strengths $\Upsilon$ for Si~IX, Si~X and Si~XI at seven
temperatures~(MK): 0.5, 1.0, 2.0, 3.0, 4.0, 5.0 and 6.0 along with
weighted oscillator strengths~$gf$
 and radiative rates~$A$, respectively.} \\
          &\multicolumn{2}{p{11.4cm}}{The data is written in the form a$\pm$b implying a$\times10^{\rm b}$.} \\
\end{tabular}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Data Tables %%%%%%%%%%%%%%%%%

\vspace{20cm}
\newpage
\setcounter{table}{0}
\begin{longtable*}{llcrrrrr}
\caption{Energy levels (in {\it
Ryd}) of Si IX ion.} \\
\hline \hline
Index & Configuration & LSJ & Expt. & FAC & CIV3 & OTC99 & Chianti \\
\hline
\endfirsthead
\multicolumn{2}{l}{Table I--{\it continued} ...} \\
\hline\hline
 {\rm Index}& {\rm Configuration} & LSJ & {\rm Expt.} &{\rm FAC} & {\rm CIV3} & {\rm OTC99} & {\rm Chianti} \\
 \hline
\endhead
\hline
\endfoot
   1 & $  2s^22p^2      $ & $ ^3P_0 $&         &  0.0000 &  0.0000 &           &  0.000 \\
   2 & $  2s^22p^2      $ & $ ^3P_1 $&  0.0232 &  0.0226 &  0.0226 &           &  0.023 \\
   3 & $  2s^22p^2      $ & $ ^3P_2 $&  0.0585 &  0.0570 &  0.0575 &           &  0.058 \\
   4 & $  2s^22p^2      $ & $ ^1D_2 $&  0.4823 &  0.5081 &  0.5110 &           &  0.506 \\
   5 & $  2s^22p^2      $ & $ ^1S_0 $&  0.9823 &  0.9949 &  1.0500 &           &  0.948 \\
   6 & $  2s2p^3        $ & $ ^5S_2 $&  1.3690 &  1.3025 &  1.3416 &           &  1.261 \\
   7 & $  2s2p^3        $ & $ ^3D_3 $&  2.6631 &  2.6893 &  2.6867 &   2.6621  &  2.673 \\
   8 & $  2s2p^3        $ & $ ^3D_2 $&  2.6636 &  2.6898 &  2.6871 &   2.6627  &  2.670 \\
   9 & $  2s2p^3        $ & $ ^3D_1 $&  2.6649 &  2.6909 &  2.6881 &   2.6602  &  2.671 \\
  10 & $  2s2p^3        $ & $ ^3P_2 $&  3.1359 &  3.1668 &  3.1809 &   3.1354  &  3.136 \\
  11 & $  2s2p^3        $ & $ ^3P_1 $&  3.1349 &  3.1668 &  3.1817 &   3.1350  &  3.137 \\
  12 & $  2s2p^3        $ & $ ^3P_0 $&  3.1354 &  3.1678 &  3.1805 &   3.1351  &  3.139 \\
  13 & $  2s2p^3        $ & $ ^1D_2 $&  4.0132 &  4.1204 &  4.0740 &   4.0133  &  4.144 \\
  14 & $  2s2p^3        $ & $ ^3S_1 $&  4.0728 &  4.1651 &  4.1190 &   4.0720  &  4.205 \\
  15 & $  2s2p^3        $ & $ ^1P_1 $&  4.4903 &  4.6007 &  4.5760 &   4.4911  &  4.610 \\
  16 & $  2p^4          $ & $ ^3P_2 $&  6.1488 &  6.2336 &  6.2545 &   6.1479  &  6.262 \\
  17 & $  2p^4          $ & $ ^3P_1 $&  6.1903 &  6.2752 &  6.2950 &   6.1896  &  6.303 \\
  18 & $  2p^4          $ & $ ^3P_0 $&  6.2065 &  6.2887 &  6.3111 &   6.2047  &  6.320 \\
  19 & $  2p^4          $ & $ ^1D_2 $&  6.5566 &  6.6892 &  6.6769 &   6.5570  &  6.745 \\
  20 & $  2p^4          $ & $ ^1S_0 $&  7.4696 &  7.6367 &  7.6551 &   7.4702  &  7.685 \\
  21 & $  2s^22p3s      $ & $ ^3P_0 $&         & 14.7296 & 14.8425 &           & 14.991 \\
  22 & $  2s^22p3s      $ & $ ^3P_1 $& 14.7933 & 14.7453 & 14.8574 &  14.7925  & 15.006 \\
  23 & $  2s^22p3s      $ & $ ^3P_2 $& 14.8400 & 14.7911 & 14.9004 &  14.8391  & 15.051 \\
  24 & $  2s^22p3s      $ & $ ^1P_1 $& 14.9525 & 14.9307 & 15.0370 &  14.9521  & 15.170 \\
  25 & $  2s^22p3p      $ & $ ^1P_1 $&         & 15.4136 & 15.4789 &           & 15.662 \\
  26 & $  2s^22p3p      $ & $ ^3D_1 $&         & 15.4788 & 15.5482 &           & 15.715 \\
  27 & $  2s^22p3p      $ & $ ^3D_2 $&         & 15.4937 & 15.5636 &           & 15.727 \\
  28 & $  2s^22p3p      $ & $ ^3D_3 $&         & 15.5333 & 15.6014 &           & 15.767 \\
  29 & $  2s^22p3p      $ & $ ^3S_1 $&         & 15.6022 & 15.6734 &           & 15.838 \\
  30 & $  2s^22p3p      $ & $ ^3P_0 $&         & 15.6550 & 15.7213 &           & 15.964 \\
  31 & $  2s^22p3p      $ & $ ^3P_1 $&         & 15.6751 & 15.7405 &           & 15.982 \\
  32 & $  2s^22p3p      $ & $ ^3P_2 $&         & 15.6944 & 15.7586 &           & 16.003 \\
  33 & $  2s^22p3p      $ & $ ^1D_2 $&         & 15.9415 & 15.9934 &           & 16.158 \\
  34 & $  2s2p^2(^2S)3s $ & $ ^3S_1 $&         & 16.1831 &         &  16.2622  &        \\
  35 & $  2s2p^2(^2D)3s $ & $ ^1D_2 $&         & 16.2017 &         &  16.2818  &        \\
  36 & $  2s^22p3p      $ & $ ^1S_0 $&         & 16.2121 & 16.2563 &           & 16.407 \\
  37 & $  2s2p^2(^4P)3s $ & $ ^5P_3 $&         & 16.2309 &         &  16.3109  &        \\
  38 & $  2s^22p3d      $ & $ ^3F_2 $&         & 16.2850 & 16.3183 &  16.3057  & 16.500 \\
  39 & $  2s^22p3d      $ & $ ^3F_3 $&         & 16.3207 & 16.3505 &           & 16.529 \\
  40 & $  2s^22p3d      $ & $ ^1D_2 $& 16.3486 & 16.3352 & 16.3571 &  16.3484  & 16.551 \\
  41 & $  2s^22p3d      $ & $ ^3F_4 $&         & 16.3492 & 16.3807 &           & 16.561 \\
  42 & $  2s^22p3d      $ & $ ^3D_1 $& 16.4772 & 16.4629 & 16.5016 &  16.4773  & 16.692 \\
  43 & $  2s^22p3d      $ & $ ^3D_2 $& 16.4852 & 16.4748 & 16.5075 &  16.4848  & 16.698 \\
  44 & $  2s^22p3d      $ & $ ^3D_3 $& 16.5070 & 16.4939 & 16.5282 &  16.5071  & 16.720 \\
  45 & $  2s^22p3d      $ & $ ^3P_2 $& 16.5455 & 16.5290 & 16.5595 &  16.5455  & 16.752 \\
  46 & $  2s^22p3d      $ & $ ^3P_1 $& 16.5569 & 16.5404 & 16.5692 &  16.5566  & 16.761 \\
  47 & $  2s^22p3d      $ & $ ^3P_0 $& 16.5635 & 16.5470 & 16.5746 &  16.5630  & 16.766 \\
  48 & $  2s2p^2(^2S)3s $ & $ ^1S_0 $&         & 16.6427 &         &           &        \\
  49 & $  2s2p^2(^2D)3s $ & $ ^3D_1 $&         & 16.6575 &         &           &        \\
  50 & $  2s2p^2(^4P)3s $ & $ ^3P_2 $&         & 16.6888 &         &           &        \\
  51 & $  2s^22p3d      $ & $ ^1P_1 $& 16.7542 & 16.7481 & 16.7985 &  16.7529  & 16.987 \\
  52 & $  2s^22p3d      $ & $ ^1F_3 $& 16.7471 & 16.7602 & 16.8024 &  16.7468  & 16.998 \\
  53 & $  2s2p^2(^4P)3p $ & $ ^3S_1 $& 16.9363 & 16.8788 &         &  16.9364  &        \\
  54 & $  2s2p^2(^2S)3p $ & $ ^3P_0 $&         & 16.9209 &         &           &        \\
  55 & $  2s2p^2(^2S)3p $ & $ ^1P_1 $&         & 16.9263 &         &           &        \\
  56 & $  2s2p^2(^2D)3p $ & $ ^1D_2 $&         & 16.9374 &         &           &        \\
  57 & $  2s2p^2(^2D)3p $ & $ ^1F_3 $&         & 16.9550 &         &           &        \\
  58 & $  2s2p^2(^4P)3p $ & $ ^5D_4 $&         & 16.9804 &         &           &        \\
  59 & $  2s2p^2(^2D)3p $ & $ ^1P_1 $&         & 17.0150 &         &           &        \\
  60 & $  2s2p^2(^4P)3p $ & $ ^5P_2 $&         & 17.0251 &         &           &        \\
  61 & $  2s2p^2(^4P)3p $ & $ ^5D_3 $&         & 17.0429 &         &           &        \\
  62 & $  2s2p^2(^2S)3p $ & $ ^5P_1 $&         & 17.2390 &         &           &        \\
  63 & $  2s2p^2(^4P)3p $ & $ ^3D_2 $& 17.2788 & 17.2536 &         &  17.2784  &        \\
  64 & $  2s2p^2(^4P)3p $ & $ ^3D_3 $& 17.3049 & 17.2786 &         &  17.3050  &        \\
  65 & $  2s2p^2(^4P)3p $ & $ ^5P_2 $&         & 17.3325 &         &           &        \\
  66 & $  2s2p^2(^2P)3p $ & $ ^3P_0 $&         & 17.3858 &         &           &        \\
\multicolumn{5}{c}{available on request} \\
 557 & $  2s2p^2(^4P)4f $ & $ ^3G_4 $&         & 24.4150 &         &           &        \\
 558 & $  2s2p^2(^4P)4f $ & $ ^3G_3 $&         & 24.4166 &         &           &        \\
 559 & $  2s2p^2(^4P)4f $ & $ ^5D_4 $&         & 24.4195 &         &           &        \\
 560 & $  2s2p^2(^4P)4f $ & $ ^3G_3 $&         & 24.4264 &         &           &        \\
\hline
      \end{longtable*}

\newpage
\begin{longtable*}{llcrrrr}
\caption{} \\
\hline \hline
Index& Configuration & LSJ & Expt. & FAC & CLT00 & Chianti \\
\hline
\endfirsthead
\multicolumn{2}{l}{Table II{\it --continued} ...} \\
\hline\hline
Index & {\rm Configuration} & LSJ & Expt. & FAC & CLT00 & Chianti \\
 \hline
\endhead
\hline
\endfoot
   1 & $  2s^22p            $ & $ ^2P_{1/2}  $&         &  0.0000 &         &   0.0000  \\
   2 & $  2s^22p            $ & $ ^2P_{3/2}  $&  0.0637 &  0.0623 &  0.0636 &   0.0637  \\
   3 & $  2s2p^2            $ & $ ^4P_{1/2}  $&  1.4672 &  1.4335 &  1.4756 &   1.4672  \\
   4 & $  2s2p^2            $ & $ ^4P_{3/2}  $&  1.4898 &  1.4567 &  1.4977 &   1.4898  \\
   5 & $  2s2p^2            $ & $ ^4P_{5/2}  $&  1.5224 &  1.4880 &  1.5304 &   1.5224  \\
   6 & $  2s2p^2            $ & $ ^2D_{5/2}  $&  2.6231 &  2.6622 &  2.6230 &   2.6231  \\
   7 & $  2s2p^2            $ & $ ^2D_{3/2}  $&  2.6234 &  2.6620 &  2.6231 &   2.6234  \\
   8 & $  2s2p^2            $ & $ ^2S_{1/2}  $&  3.3505 &  3.4029 &  3.3503 &   3.3505  \\
   9 & $  2s2p^2            $ & $ ^2P_{1/2}  $&  3.5543 &  3.6325 &  3.5545 &   3.5543  \\
  10 & $  2s2p^2            $ & $ ^2P_{3/2}  $&  3.5907 &  3.6687 &  3.5909 &   3.5907  \\
  11 & $  2p^3              $ & $ ^4S_{3/2}  $&  4.6414 &  4.6274 &  4.6488 &   4.6414  \\
  12 & $  2p^3              $ & $ ^2D_{3/2}  $&  5.2437 &  5.2973 &  5.2438 &   5.2437  \\
  13 & $  2p^3              $ & $ ^2D_{5/2}  $&  5.2439 &  5.2984 &  5.2442 &   5.2439  \\
  14 & $  2p^3              $ & $ ^2P_{1/2}  $&  5.8937 &  5.9806 &  5.8937 &   5.8937  \\
  15 & $  2p^3              $ & $ ^2P_{3/2}  $&  5.8994 &  5.9832 &  5.8996 &   5.8995  \\
  16 & $  2s^23s            $ & $ ^2S_{1/2}  $&         & 16.5368 & 16.6033 &  16.4970  \\
  17 & $  2s^23p            $ & $ ^2P_{1/2}  $&         & 17.2881 & 17.6598 &  17.2366  \\
  18 & $  2s^23p            $ & $ ^2P_{3/2}  $&         & 17.3046 & 17.6792 &  17.2548  \\
  19 & $  2s^23d            $ & $ ^2D_{3/2}  $& 18.0363 & 17.9972 & 18.0364 &  17.9443  \\
  20 & $  2s^23d            $ & $ ^2D_{5/2}  $& 18.0406 & 18.0014 & 18.0406 &  17.9493  \\
  21 & $  2s2p(^3P)3s       $ & $ ^4P_{1/2}  $& 18.1600 & 18.1088 & 18.1683 &  18.0608  \\
  22 & $  2s2p(^3P)3s       $ & $ ^4P_{3/2}  $& 18.1810 & 18.1293 & 18.1890 &  18.0818  \\
  23 & $  2s2p(^3P)3s       $ & $ ^4P_{5/2}  $& 18.2215 & 18.1675 & 18.2296 &  18.1209  \\
  24 & $  2s2p(^3P)3s       $ & $ ^2P_{1/2}  $& 18.5084 & 18.5012 & 18.5086 &  18.4184  \\
  25 & $  2s2p(^3P)3s       $ & $ ^2P_{3/2}  $& 18.5521 & 18.5431 & 18.5518 &  18.4615  \\
  26 & $  2s2p(^3P)3p       $ & $ ^4D_{1/2}  $&         & 18.7772 &         &  18.7209  \\
  27 & $  2s2p(^3P)3p       $ & $ ^4D_{3/2}  $&         & 18.7954 &         &  18.7405  \\
  28 & $  2s2p(^3P)3p       $ & $ ^2P_{1/2}  $& 18.8139 & 18.8146 & 18.8140 &  18.7593  \\
  29 & $  2s2p(^3P)3p       $ & $ ^2P_{3/2}  $& 18.8336 & 18.8238 & 18.8442 &  18.7683  \\
  30 & $  2s2p(^3P)3p       $ & $ ^4D_{5/2}  $&         & 18.8269 &         &  18.7769  \\
  31 & $  2s2p(^3P)3p       $ & $ ^4D_{7/2}  $&         & 18.8607 &         &  18.8121  \\
  32 & $  2s2p(^3P)3p       $ & $ ^4S_{3/2}  $&         & 18.9586 &         &  18.9056  \\
  33 & $  2s2p(^3P)3p       $ & $ ^4P_{1/2}  $&         & 19.0822 &         &  18.9858  \\
  34 & $  2s2p(^3P)3p       $ & $ ^4P_{3/2}  $&         & 19.0993 &         &  19.0046  \\
  35 & $  2s2p(^3P)3p       $ & $ ^4P_{5/2}  $&         & 19.1179 &         &  19.0227  \\
  36 & $  2s2p(^3P)3p       $ & $ ^2D_{3/2}  $& 19.1890 & 19.1919 & 19.1892 &  19.1028  \\
  37 & $  2s2p(^3P)3p       $ & $ ^2D_{5/2}  $& 19.2301 & 19.2327 & 19.2302 &  19.1437  \\
  38 & $  2s2p(^3P)3d       $ & $ ^4F_{3/2}  $&         & 19.3973 &         &  19.3414  \\
  39 & $  2s2p(^3P)3d       $ & $ ^4F_{5/2}  $&         & 19.4121 &         &  19.3544  \\
  40 & $  2s2p(^3P)3d       $ & $ ^4F_{7/2}  $&         & 19.4318 &         &  19.3738  \\
  41 & $  2s2p(^3P)3p       $ & $ ^2S_{1/2}  $& 19.4337 & 19.4463 & 19.4335 &  19.3548  \\
  42 & $  2s2p(^3P)3d       $ & $ ^4F_{9/2}  $&         & 19.4548 &         &  19.4014  \\
  43 & $  2s2p(^3P)3d       $ & $ ^4D_{1/2}  $& 19.6004 & 19.5722 &         &  19.5081  \\
  44 & $  2s2p(^3P)3d       $ & $ ^4D_{3/2}  $&         & 19.5757 & 19.6090 &  19.5096  \\
  45 & $  2s2p(^3P)3d       $ & $ ^4D_{5/2}  $& 19.6046 & 19.5820 & 19.6138 &  19.5130  \\
  46 & $  2s2p(^3P)3d       $ & $ ^4D_{7/2}  $& 19.6271 & 19.5997 & 19.6353 &  19.5349  \\
  47 & $  2s2p(^3P)3d       $ & $ ^2D_{3/2}  $& 19.6260 & 19.6198 & 19.6260 &  19.5313  \\
  48 & $  2s2p(^3P)3d       $ & $ ^2D_{5/2}  $& 19.6331 & 19.6240 & 19.6332 &  19.5390  \\
  49 & $  2s2p(^3P)3d       $ & $ ^4P_{5/2}  $& 19.6917 & 19.6568 & 19.6999 &  19.5923  \\
\multicolumn{5}{c}{available on request} \\
 298 & $  2s2p(^3P)5p       $ & $ ^2D_{3/2}  $&         & 28.3518 &         &           \\
 299 & $  2s2p(^3P)5p       $ & $ ^2D_{5/2}  $&         & 28.3536 &         &           \\
 300 & $  2s2p(^3P)5p       $ & $ ^2P_{1/2}  $&         & 28.3581 &         &           \\
 301 & $  2s2p(^3P)5p       $ & $ ^4S_{3/2}  $&         & 28.3606 &         &           \\
 302 & $  2s2p(^3P)5p       $ & $ ^4P_{1/2}  $&         & 28.3967 &         &           \\
 303 & $  2s2p(^3P)5d       $ & $ ^2F_{7/2}  $&         & 28.4662 & 28.3994 &           \\
 304 & $  2s2p(^3P)5d       $ & $ ^2F_{5/2}  $&         & 28.4663 & 28.4308 &           \\
 305 & $  2s2p(^3P)5d       $ & $ ^2D_{3/2}  $&         & 28.4665 & 28.3992 &           \\
 306 & $  2s2p(^3P)5d       $ & $ ^4P_{5/2}  $&         & 28.4677 &         &           \\
 307 & $  2s2p(^3P)5d       $ & $ ^2P_{1/2}  $&         & 28.4976 &         &           \\
 308 & $  2s2p(^3P)5d       $ & $ ^4P_{3/2}  $&         & 28.4983 &         &           \\
 309 & $  2s2p(^3P)5g       $ & $ ^2G_{7/2}  $&         & 28.5209 &         &           \\
 310 & $  2s2p(^3P)5g       $ & $ ^4F_{9/2}  $&         & 28.5211 &         &           \\
 311 & $  2s2p(^3P)5f       $ & $ ^2F_{5/2}  $&         & 28.5242 &         &           \\
 312 & $  2s2p(^3P)5f       $ & $ ^4D_{7/2}  $&         & 28.5246 &         &           \\
 313 & $  2s2p(^3P)5g       $ & $ ^2H_{9/2}  $&         & 28.5328 &         &           \\
 314 & $  2s2p(^3P)5g       $ & $ ^2H_{11/2} $&         & 28.5330 &         &           \\
 315 & $  2s2p(^3P)5f       $ & $ ^4D_{5/2}  $&         & 28.5371 &         &           \\
 316 & $  2s2p(^3P)5g       $ & $ ^4F_{7/2}  $&         & 28.5373 &         &           \\
 317 & $  2s2p(^3P)5f       $ & $ ^2G_{7/2}  $&         & 28.5443 &         &           \\
 318 & $  2s2p(^3P)5f       $ & $ ^2G_{9/2}  $&         & 28.5446 &         &           \\
 319 & $  2s2p(^3P)5f       $ & $ ^2D_{3/2}  $&         & 28.5578 &         &           \\
 320 & $  2s2p(^3P)5f       $ & $ ^2D_{5/2}  $&         & 28.5580 &         &           \\
      \end{longtable*}
%%%%%%%%%%%%%%%%%%%%Table III%%%%%%%%%%%%%%%%%%%%%%%%5

\newpage
\begin{longtable*}{llcrrrr}
\caption{} \\
\hline\hline
Index& Configuration & LSJ & Expt. & FAC  & CT01 & Chianti \\
 \hline
\endfirsthead
\multicolumn{2}{l}{Table III{\it --continued} ...} \\
\hline\hline
Index& Configuration & LSJ & Expt. & FAC  & CT01 & Chianti \\
 \hline
\endhead
\hline
\endfoot
   1  & $  2s^2    $ & $^1S_0  $&           &   0.000000  &   0.000000  &   0.000000   \\
   2  & $  2s2p    $ & $^3P_0  $&   1.547354&   1.544777  &   1.547362  &   1.556960   \\
   3  & $  2s2p    $ & $^3P_1  $&   1.568696&   1.565661  &   1.568859  &   1.578420   \\
   4  & $  2s2p    $ & $^3P_2  $&   1.615845&   1.611971  &   1.615744  &   1.625680   \\
   5  & $  2s2p    $ & $^1P_1  $&   3.004365&   3.050184  &   3.004353  &   3.131050   \\
   6  & $  2p^2    $ & $^3P_0  $&   4.043030&   4.031292  &   4.043251  &   4.069800   \\
   7  & $  2p^2    $ & $^3P_1  $&   4.068764&   4.060359  &   4.068830  &   4.095150   \\
   8  & $  2p^2    $ & $^3P_2  $&   4.109507&   4.099710  &   4.109646  &   4.136090   \\
   9  & $  2p^2    $ & $^1D_2  $&   4.512617&   4.540432  &   4.512730  &   4.614360   \\
  10  & $  2p^2    $ & $^1S_0  $&   5.547427&   5.624651  &   5.547728  &   5.689970   \\
  11  & $  2s3s    $ & $^3S_1  $&  20.145382&  20.113743  &  20.146660  &  19.776400   \\
  12  & $  2s3s    $ & $^1S_0  $&  20.428877&  20.417677  &  20.429729  &  20.148800   \\
  13  & $  2s3p    $ & $^1P_1  $&  20.822817&  20.825602  &  20.826143  &  20.658401   \\
  14  & $  2s3p    $ & $^3P_0  $&  20.824370&  20.850800  &  20.850365  &  20.677999   \\
  15  & $  2s3p    $ & $^3P_1  $&  20.824370&  20.858654  &  20.860752  &  20.677999   \\
  16  & $  2s3p    $ & $^3P_2  $&  20.824370&  20.868895  &  20.866348  &  20.697599   \\
  17  & $  2s3d    $ & $^3D_1  $&           &  21.243521  &  21.244827  &  21.207199   \\
  18  & $  2s3d    $ & $^3D_2  $&  21.251204&  21.245701  &  21.253338  &  21.226801   \\
  19  & $  2s3d    $ & $^3D_3  $&  21.255487&  21.249430  &  21.254696  &  21.226801   \\
  20  & $  2s3d    $ & $^1D_2  $&  21.517658&  21.541889  &  21.515211  &  21.599201   \\
  21  & $  2p3s    $ & $^3P_0  $&           &  22.100626  &  22.088411  &  22.030401   \\
  22  & $  2p3s    $ & $^3P_1  $&           &  22.120941  &  22.114548  &  22.069599   \\
  23  & $  2p3s    $ & $^3P_2  $&  22.145796&  22.170929  &  22.158224  &  22.128399   \\
  24  & $  2p3s    $ & $^1P_1  $&  22.515768&  22.456436  &  22.516539  &  22.481199   \\
  25  & $  2p3p    $ & $^1S_0  $&           &  22.543678  &  22.533634  &  22.598801   \\
  26  & $  2p3p    $ & $^1P_1  $&           &  22.622646  &  22.600367  &  22.696800   \\
  27  & $  2p3p    $ & $^1D_2  $&           &  22.639996  &  22.619520  &  22.716400   \\
  28  & $  2p3p    $ & $^3D_3  $&  22.666128&  22.687033  &  22.666525  &  22.794800   \\
  29  & $  2p3p    $ & $^3S_1  $&  22.785503&  22.804148  &  22.785364  &  22.931999   \\
  30  & $  2p3p    $ & $^3P_0  $&  22.847015&  22.902258  &  22.846100  &  23.010399   \\
  31  & $  2p3p    $ & $^3P_1  $&  22.873987&  22.922987  &  22.874140  &  23.049601   \\
  32  & $  2p3p    $ & $^3P_2  $&  22.894491&  22.946426  &  22.895081  &  23.069201   \\
  33  & $  2p3d    $ & $^3F_2  $&           &  22.973572  &  22.944773  &  23.147600   \\
  34  & $  2p3d    $ & $^1F_3  $&           &  23.014633  &  22.981279  &  23.206400   \\
\multicolumn{5}{c}{available on request} \\
 323  & $  2p7h    $ & $^3I_5  $&           &  34.357094  &             &              \\
 324  & $  2p7i    $ & $^3H_5  $&           &  34.357132  &             &              \\
 325  & $  2p7i    $ & $^3J_6  $&           &  34.357189  &             &              \\
 326  & $  2p7g    $ & $^3G_4  $&           &  34.357510  &             &              \\
 327  & $  2p7g    $ & $^3H_5  $&           &  34.357689  &             &              \\
 328  & $  2p7i    $ & $^3I_7  $&           &  34.357918  &             &              \\
 329  & $  2p7i    $ & $^3J_8  $&           &  34.357975  &             &              \\
 330  & $  2p7h    $ & $^3H_6  $&           &  34.358189  &             &              \\
 331  & $  2p7h    $ & $^3I_7  $&           &  34.358253  &             &              \\
 332  & $  2p7i    $ & $^3H_4  $&           &  34.358383  &             &              \\
 333  & $  2p7i    $ & $^3J_5  $&           &  34.358437  &             &              \\
 334  & $  2p7f    $ & $^3G_5  $&           &  34.358879  &             &              \\
 335  & $  2p7f    $ & $^3G_3  $&           &  34.359028  &             &              \\
 336  & $  2p7h    $ & $^3G_3  $&           &  34.359108  &             &              \\
 337  & $  2p7h    $ & $^3H_4  $&           &  34.359184  &             &              \\
 338  & $  2p7g    $ & $^3F_3  $&           &  34.359249  &             &              \\
 339  & $  2p7g    $ & $^3G_4  $&           &  34.359264  &             &              \\
 340  & $  2p7f    $ & $^3D_2  $&           &  34.360397  &             &              \\
 341  & $  2p7g    $ & $^3H_6  $&           &  34.360783  &             &              \\
 342  & $  2p7g    $ & $^3G_5  $&           &  34.360950  &             &              \\
 343  & $  2p7g    $ & $^3F_2  $&           &  34.362793  &             &              \\
 344  & $  2p7g    $ & $^3H_3  $&           &  34.362942  &             &              \\
 345  & $  2p7f    $ & $^3G_4  $&           &  34.363071  &             &              \\
 346  & $  2p7f    $ & $^3D_1  $&           &  34.364277  &             &              \\
 347  & $  2p7d    $ & $^3F_3  $&           &  34.364918  &             &              \\
 348  & $  2p7p    $ & $^3P_0  $&           &  34.366123  &             &              \\
 349  & $  2p7f    $ & $^3F_2  $&           &  34.367489  &             &              \\
 350  & $  2p7d    $ & $^3D_1  $&           &  34.367958  &             &              \\
\end{longtable*}

%%%%%%%%%%%%%%%%%%%%%%%%%%Table VII%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\setcounter{table}{6}
\begin{longtable*}{llcccccccccc}
\caption{} \\
\hline\hline
i & j & \multicolumn{10}{c}{Collision strength $\Omega$}\\
 & & \multicolumn{10}{c}{Scattered electron energy (eV)} \\
 & & 10 & 50 & 100 & 200 & 400 & 600 & 800 & 1000 & 1500 & 2000 \\
 \hline
\endfirsthead
\multicolumn{6}{l}{Table VII{\it --continued} ...} \\
\hline\hline
i & j & \multicolumn{10}{c}{Collision strength $\Omega$}\\
 & & \multicolumn{10}{c}{Scattered electron energy (eV)} \\
 & & 10 & 50 & 100 & 200 & 400 & 600 & 800 & 1000 & 1500 & 2000 \\
 \hline
\endhead
\hline
\endfoot
  1 &   2 &9.040-02 &7.805-02 &6.377-02 &4.670-02 &2.733-02 &1.793-02 &1.274-02 &9.500-03 &5.314-03 &3.353-03\\
  1 &   3 &4.495-01 &2.123-01 &9.070-02 &7.488-02 &6.186-02 &3.720-02 &3.540-02 &3.593-02 &3.053-02 &2.962-02\\
  1 &   4 &3.933-02 &3.752-02 &3.260-02 &2.324-02 &1.267-02 &8.160-03 &5.565-03 &3.977-03 &2.164-03 &1.345-03\\
  1 &   5 &5.625-03 &5.129-03 &4.243-03 &2.870-03 &1.423-03 &8.418-04 &5.267-04 &3.455-04 &1.633-04 &8.897-05\\
  1 &   6 &1.274-02 &1.134-02 &9.723-03 &7.414-03 &4.620-03 &3.097-03 &2.234-03 &1.683-03 &9.516-04 &6.050-04\\
  1 &   7 &4.332-05 &3.274-05 &2.340-05 &3.693-05 &8.214-05 &3.605-05 &4.109-05 &4.763-05 &3.705-05 &3.546-05\\
  1 &   8 &1.060-02 &9.376-03 &7.984-03 &6.061-03 &3.767-03 &2.522-03 &1.819-03 &1.372-03 &7.751-04 &4.927-04\\
  1 &   9 &3.492-01 &3.815-01 &4.157-01 &4.652-01 &5.344-01 &5.842-01 &6.222-01 &6.528-01 &7.101-01 &7.532-01\\
  1 &  10 &2.621-03 &2.290-03 &1.928-03 &1.455-03 &8.993-04 &5.972-04 &4.291-04 &3.226-04 &1.805-04 &1.138-04\\
  1 &  11 &2.566-01 &2.860-01 &3.147-01 &3.520-01 &4.045-01 &4.433-01 &4.730-01 &4.970-01 &5.422-01 &5.762-01\\
  1 &  12 &1.576-03 &1.378-03 &1.160-03 &8.740-04 &5.385-04 &3.568-04 &2.559-04 &1.921-04 &1.072-04 &6.740-05\\
  1 &  13 &6.334-03 &5.508-03 &4.635-03 &3.525-03 &2.203-03 &1.475-03 &1.067-03 &8.064-04 &4.557-04 &2.897-04\\
  1 &  14 &2.139-01 &2.378-01 &2.612-01 &2.912-01 &3.347-01 &3.673-01 &3.931-01 &4.141-01 &4.535-01 &4.838-01\\
  1 &  15 &2.367-03 &2.026-03 &1.685-03 &1.278-03 &8.017-04 &5.371-04 &3.925-04 &3.011-04 &1.774-04 &1.202-04\\
  1 &  16 &1.808-03 &1.865-03 &1.961-03 &2.120-03 &2.848-03 &3.401-03 &2.923-03 &2.600-03 &2.827-03 &2.903-03\\
  1 &  17 &9.217-05 &8.519-05 &7.205-05 &4.936-05 &2.521-05 &1.520-05 &9.707-06 &6.486-06 &3.087-06 &1.687-06\\
  1 &  18 &7.107-04 &6.728-04 &6.340-04 &5.944-04 &5.446-04 &5.185-04 &5.047-04 &4.957-04 &4.824-04 &4.762-04\\
  1 &  19 &3.261-04 &2.968-04 &2.487-04 &1.704-04 &8.758-05 &5.275-05 &3.378-05 &2.267-05 &1.080-05 &5.928-06\\
  1 &  20 &5.783-05 &5.198-05 &4.350-05 &3.061-05 &1.705-05 &1.122-05 &8.125-06 &6.328-06 &4.451-06 &3.809-06\\
  1 &  21 &7.476-04 &7.428-04 &6.705-04 &4.863-04 &2.821-04 &1.867-04 &1.299-04 &9.416-05 &5.144-05 &3.145-05\\
  1 &  22 &3.337-03 &4.498-03 &5.812-03 &8.247-03 &1.262-02 &1.629-02 &1.956-02 &2.236-02 &2.788-02 &3.230-02\\
  1 &  23 &7.302-04 &7.318-04 &6.623-04 &4.771-04 &2.738-04 &1.806-04 &1.250-04 &9.015-05 &4.905-05 &2.986-05\\
  1 &  24 &8.013-04 &7.976-04 &7.353-04 &5.772-04 &4.143-04 &3.508-04 &3.228-04 &3.121-04 &3.199-04 &3.409-04\\
  1 &  25 &5.156-03 &4.363-03 &3.490-03 &2.459-03 &1.406-03 &8.944-04 &6.258-04 &4.614-04 &2.472-04 &1.498-04\\
  1 &  26 &3.500-03 &2.965-03 &2.357-03 &1.624-03 &8.924-04 &5.502-04 &3.748-04 &2.700-04 &1.389-04 &8.148-05\\
  1 &  27 &8.048-03 &7.763-03 &7.764-03 &8.454-03 &9.592-03 &1.044-02 &1.117-02 &1.193-02 &1.349-02 &1.390-02\\
  1 &  28 &2.383-03 &2.061-03 &1.661-03 &1.145-03 &6.310-04 &3.947-04 &2.707-04 &1.957-04 &1.019-04 &6.024-05\\
  1 &  29 &2.013-03 &1.691-03 &1.330-03 &9.024-04 &4.787-04 &2.841-04 &1.876-04 &1.316-04 &6.418-05 &3.611-05\\
  1 &  30 &3.718-02 &3.586-02 &3.559-02 &3.708-02 &3.865-02 &3.918-02 &3.959-02 &3.984-02 &4.006-02 &4.016-02\\
  1 &  31 &4.873-03 &4.071-03 &3.250-03 &2.340-03 &1.384-03 &8.974-04 &6.402-04 &4.802-04 &2.641-04 &1.636-04\\
  1 &  32 &2.959-03 &2.747-03 &2.555-03 &2.453-03 &2.451-03 &2.523-03 &2.624-03 &2.752-03 &3.046-03 &3.120-03\\
  1 &  33 &3.133-03 &2.706-03 &2.180-03 &1.502-03 &8.250-04 &5.126-04 &3.495-04 &2.516-04 &1.308-04 &7.765-05\\
  1 &  34 &3.495-03 &2.940-03 &2.323-03 &1.604-03 &9.011-04 &5.748-04 &4.056-04 &3.023-04 &1.666-04 &1.033-04\\
  1 &  35 &4.164-06 &3.807-06 &3.217-06 &2.282-06 &1.321-06 &8.898-07 &6.507-07 &5.067-07 &3.388-07 &2.591-07\\
  1 &  36 &5.871-04 &5.077-04 &4.213-04 &3.240-04 &2.282-04 &1.842-04 &1.631-04 &1.511-04 &1.366-04 &1.305-04\\
  1 &  37 &2.189-05 &2.031-05 &1.720-05 &1.189-05 &6.528-06 &4.183-06 &2.867-06 &2.061-06 &1.098-06 &6.558-07\\
  1 &  38 &7.513-03 &7.231-03 &6.097-03 &3.901-03 &1.839-03 &1.101-03 &6.994-04 &4.680-04 &2.387-04 &1.399-04\\
  1 &  39 &5.367-03 &6.102-03 &6.499-03 &6.728-03 &7.308-03 &7.818-03 &8.217-03 &8.737-03 &1.003-02 &1.032-02\\
  1 &  40 &5.322-03 &5.327-03 &4.639-03 &3.049-03 &1.489-03 &9.220-04 &5.956-04 &4.028-04 &2.097-04 &1.243-04\\
  1 &  41 &2.934-03 &2.773-03 &2.319-03 &1.494-03 &7.170-04 &4.305-04 &2.762-04 &1.872-04 &9.567-05 &5.595-05\\
  1 &  42 &1.329-01 &1.528-01 &1.772-01 &2.205-01 &2.898-01 &3.444-01 &3.906-01 &4.306-01 &5.107-01 &5.727-01\\
  1 &  43 &7.865-03 &7.750-03 &6.695-03 &4.405-03 &2.163-03 &1.335-03 &8.649-04 &5.875-04 &3.054-04 &1.808-04\\
  1 &  44 &3.365-03 &3.474-03 &3.314-03 &2.886-03 &2.580-03 &2.548-03 &2.567-03 &2.659-03 &2.965-03 &3.022-03\\
  1 &  45 &1.207-03 &1.205-03 &1.014-03 &6.049-04 &2.436-04 &1.347-04 &7.641-05 &4.484-05 &2.090-05 &1.193-05\\
  1 &  46 &1.002-02 &1.131-02 &1.270-02 &1.506-02 &1.901-02 &2.225-02 &2.502-02 &2.743-02 &3.231-02 &3.609-02\\
  1 &  47 &7.397-04 &7.381-04 &6.473-04 &4.371-04 &2.234-04 &1.414-04 &9.360-05 &6.483-05 &3.451-05 &2.078-05\\
\multicolumn{5}{c}{available on request} \\
 20 & 298 &3.374-08 &4.069-08 &4.920-08 &6.386-08 &8.450-08 &9.963-08 &1.101-07 &1.183-07 &1.338-07 &1.449-07\\
 20 & 300 &3.965-06 &3.357-06 &2.807-06 &2.091-06 &1.270-06 &8.506-07 &6.059-07 &4.517-07 &2.499-07 &1.565-07\\
 20 & 302 &5.059-10 &4.350-10 &3.896-10 &4.263-10 &5.305-10 &5.849-10 &6.062-10 &6.130-10 &6.062-10 &6.248-10\\
 20 & 303 &6.655-06 &5.632-06 &4.710-06 &3.511-06 &2.137-06 &1.433-06 &1.024-06 &7.667-07 &4.308-07 &2.760-07\\
 20 & 304 &1.369-08 &1.634-08 &1.968-08 &2.557-08 &3.421-08 &4.070-08 &4.534-08 &4.901-08 &5.600-08 &6.114-08\\
 20 & 305 &4.971-10 &3.656-10 &2.607-10 &1.477-10 &6.542-11 &3.696-11 &2.310-11 &1.532-11 &6.607-12 &3.374-12\\
 20 & 306 &9.442-06 &7.989-06 &6.679-06 &4.974-06 &3.022-06 &2.024-06 &1.442-06 &1.075-06 &5.949-07 &3.725-07\\
 20 & 310 &3.921-10 &2.672-10 &1.758-10 &8.783-11 &3.385-11 &1.773-11 &1.056-11 &6.796-12 &2.811-12 &1.425-12\\
 20 & 311 &3.520-10 &2.460-10 &1.706-10 &1.214-10 &1.171-10 &1.191-10 &1.171-10 &1.146-10 &1.117-10 &1.156-10\\
 20 & 312 &8.861-10 &6.400-10 &4.484-10 &2.467-10 &1.023-10 &5.445-11 &3.308-11 &2.173-11 &9.329-12 &4.913-12\\
 20 & 313 &8.908-10 &7.059-10 &5.833-10 &5.502-10 &5.888-10 &6.542-10 &7.155-10 &7.030-10 &8.622-10 &1.191-09\\
 20 & 314 &9.768-10 &7.346-10 &5.447-10 &3.327-10 &1.604-10 &9.214-11 &5.790-11 &3.853-11 &1.654-11 &8.508-12\\
 20 & 316 &3.195-06 &2.610-06 &2.119-06 &1.469-06 &8.346-07 &5.296-07 &3.637-07 &2.635-07 &1.347-07 &7.872-08\\
 20 & 317 &1.792-05 &1.855-05 &1.972-05 &2.215-05 &2.695-05 &3.150-05 &3.561-05 &3.945-05 &4.775-05 &5.416-05\\
 20 & 319 &1.725-05 &1.415-05 &1.154-05 &8.048-06 &4.606-06 &2.934-06 &2.021-06 &1.468-06 &7.553-07 &4.443-07\\
 20 & 321 &4.165-05 &4.898-05 &5.759-05 &7.249-05 &9.655-05 &1.168-04 &1.341-04 &1.499-04 &1.832-04 &2.084-04\\
 20 & 322 &1.846-05 &1.488-05 &1.178-05 &8.045-06 &4.340-06 &2.703-06 &1.824-06 &1.300-06 &6.629-07 &3.893-07\\
 20 & 324 &3.274-05 &2.674-05 &2.163-05 &1.567-05 &9.947-06 &7.578-06 &6.378-06 &5.704-06 &4.964-06 &4.678-06\\
 20 & 326 &2.097-05 &1.773-05 &1.460-05 &1.050-05 &5.995-06 &3.859-06 &2.671-06 &1.946-06 &1.033-06 &6.268-07\\
 20 & 328 &3.852-05 &3.778-05 &3.745-05 &3.767-05 &3.795-05 &3.830-05 &3.856-05 &3.875-05 &3.906-05 &3.921-05\\
 20 & 330 &4.741-05 &3.786-05 &2.977-05 &2.021-05 &1.089-05 &6.803-06 &4.602-06 &3.285-06 &1.676-06 &9.868-07\\
 20 & 331 &2.457-05 &2.094-05 &1.737-05 &1.262-05 &7.294-06 &4.736-06 &3.300-06 &2.416-06 &1.293-06 &7.892-07\\
 20 & 332 &2.461-05 &2.101-05 &1.745-05 &1.268-05 &7.327-06 &4.753-06 &3.310-06 &2.424-06 &1.299-06 &7.922-07\\
 20 & 333 &2.630-05 &2.227-05 &1.869-05 &1.450-05 &1.057-05 &9.100-06 &8.511-06 &8.275-06 &8.183-06 &8.223-06\\
 20 & 334 &3.267-05 &3.060-05 &2.893-05 &2.777-05 &2.796-05 &2.905-05 &3.038-05 &3.161-05 &3.387-05 &3.526-05\\
 20 & 335 &3.893-05 &2.945-05 &2.209-05 &1.379-05 &6.531-06 &3.741-06 &2.389-06 &1.644-06 &8.025-07 &4.635-07\\
 20 & 337 &5.269-05 &4.015-05 &3.050-05 &1.987-05 &1.090-05 &7.683-06 &6.262-06 &5.537-06 &4.885-06 &4.834-06\\
 20 & 339 &4.323-04 &4.322-04 &4.366-04 &4.498-04 &4.638-04 &4.727-04 &4.782-04 &4.819-04 &4.872-04 &4.897-04\\
 20 & 341 &6.429-05 &4.916-05 &3.746-05 &2.396-05 &1.177-05 &6.927-06 &4.513-06 &3.151-06 &1.566-06 &9.133-07\\
 20 & 342 &1.689-06 &1.397-06 &1.113-06 &7.585-07 &4.088-07 &2.552-07 &1.727-07 &1.237-07 &6.430-08 &3.836-08\\
 20 & 343 &2.021-04 &2.157-04 &2.344-04 &2.675-04 &3.188-04 &3.601-04 &3.945-04 &4.239-04 &4.836-04 &5.307-04\\
 20 & 344 &3.870-06 &3.238-06 &2.626-06 &1.851-06 &1.086-06 &7.541-07 &5.815-07 &4.811-07 &3.630-07 &3.190-07\\
 20 & 345 &6.712-06 &5.600-06 &4.514-06 &3.129-06 &1.717-06 &1.083-06 &7.389-07 &5.330-07 &2.800-07 &1.677-07\\
 20 & 346 &8.103-05 &6.170-05 &4.661-05 &2.944-05 &1.423-05 &8.274-06 &5.347-06 &3.715-06 &1.836-06 &1.064-06\\
 20 & 347 &4.842-05 &3.648-05 &2.729-05 &1.693-05 &7.909-06 &4.485-06 &2.839-06 &1.939-06 &9.346-07 &5.392-07\\
 20 & 349 &3.754-05 &2.826-05 &2.125-05 &1.366-05 &7.544-06 &5.467-06 &4.598-06 &4.197-06 &3.842-06 &3.677-06\\
 20 & 351 &2.358-06 &1.481-06 &9.240-07 &4.369-07 &1.540-07 &7.264-08 &3.982-08 &2.410-08 &8.990-09 &4.346-09\\
 20 & 352 &4.833-06 &3.062-06 &1.898-06 &8.557-07 &2.747-07 &1.195-07 &6.038-08 &3.373-08 &1.018-08 &3.930-09\\
 20 & 353 &1.862-05 &1.394-05 &1.050-05 &6.908-06 &4.205-06 &3.281-06 &2.914-06 &2.780-06 &2.708-06 &2.528-06\\
 20 & 354 &2.717-06 &1.782-06 &1.206-06 &7.599-07 &5.590-07 &5.620-07 &5.521-07 &5.408-07 &5.436-07 &5.722-07\\
 20 & 355 &8.617-05 &6.635-05 &5.095-05 &3.300-05 &1.653-05 &9.865-06 &6.494-06 &4.569-06 &2.297-06 &1.346-06\\
 20 & 356 &7.203-05 &5.723-05 &4.584-05 &3.264-05 &2.077-05 &1.624-05 &1.423-05 &1.328-05 &1.270-05 &1.291-05\\
 20 & 357 &2.742-05 &2.138-05 &1.665-05 &1.103-05 &5.709-06 &3.483-06 &2.329-06 &1.658-06 &8.466-07 &4.985-07\\
 20 & 358 &1.845-05 &1.275-05 &8.674-06 &4.632-06 &1.871-06 &9.837-07 &5.908-07 &3.865-07 &1.688-07 &8.893-08\\
 20 & 360 &2.186-05 &1.587-05 &1.186-05 &8.194-06 &6.279-06 &6.032-06 &6.081-06 &6.225-06 &6.604-06 &6.807-06\\
 20 & 361 &3.060-05 &2.127-05 &1.454-05 &7.720-06 &3.016-06 &1.520-06 &8.839-07 &5.639-07 &2.277-07 &1.093-07\\
 20 & 362 &3.192-05 &3.148-05 &3.272-05 &3.672-05 &4.307-05 &4.785-05 &5.099-05 &5.305-05 &5.583-05 &5.743-05\\
 20 & 363 &3.831-05 &4.306-05 &4.935-05 &6.259-05 &8.739-05 &1.095-04 &1.268-04 &1.393-04 &1.592-04 &1.724-04\\
 20 & 364 &2.894-05 &2.502-05 &2.306-05 &2.346-05 &2.803-05 &3.242-05 &3.592-05 &3.856-05 &4.368-05 &4.807-05\\
 20 & 365 &1.249-03 &1.391-03 &1.558-03 &1.834-03 &2.235-03 &2.542-03 &2.793-03 &3.006-03 &3.434-03 &3.770-03\\
 20 & 367 &2.221-06 &1.355-06 &8.139-07 &3.585-07 &1.152-07 &5.348-08 &2.951-08 &1.808-08 &6.873-09 &3.225-09\\
 20 & 368 &2.645-06 &1.652-06 &1.035-06 &5.465-07 &3.134-07 &2.854-07 &2.712-07 &2.618-07 &2.578-07 &2.675-07\\
 20 & 369 &5.501-06 &4.792-06 &4.460-06 &4.374-06 &4.715-06 &4.937-06 &5.133-06 &5.324-06 &5.614-06 &5.498-06\\
 20 & 370 &5.486-06 &3.518-06 &2.213-06 &1.027-06 &3.466-07 &1.573-07 &8.299-08 &4.833-08 &1.583-08 &6.445-09\\
 20 & 371 &4.238-06 &2.720-06 &1.743-06 &8.629-07 &3.199-07 &1.525-07 &8.340-08 &5.021-08 &1.870-08 &9.152-09\\
 20 & 372 &3.281-06 &2.273-06 &1.650-06 &1.203-06 &1.044-06 &1.113-06 &1.122-06 &1.115-06 &1.133-06 &1.188-06\\
 20 & 373 &5.090-06 &3.330-06 &2.137-06 &1.023-06 &3.581-07 &1.640-07 &8.659-08 &5.034-08 &1.640-08 &6.737-09\\
 20 & 374 &9.023-06 &7.962-06 &7.435-06 &7.256-06 &7.780-06 &8.131-06 &8.447-06 &8.758-06 &9.233-06 &9.055-06\\
 20 & 375 &1.801-05 &1.211-05 &7.971-06 &3.997-06 &1.452-06 &7.184-07 &4.214-07 &2.756-07 &1.233-07 &6.581-08\\
 20 & 376 &2.354-05 &1.595-05 &1.065-05 &5.483-06 &2.195-06 &1.254-06 &8.678-07 &6.813-07 &5.008-07 &4.384-07\\
 20 & 377 &3.431-05 &2.409-05 &1.667-05 &9.184-06 &3.881-06 &2.087-06 &1.264-06 &8.275-07 &3.584-07 &1.885-07\\
 20 & 378 &4.088-05 &2.869-05 &1.982-05 &1.070-05 &4.272-06 &2.174-06 &1.267-06 &8.056-07 &3.209-07 &1.525-07\\
 20 & 379 &2.242-05 &1.810-05 &1.576-05 &1.438-05 &1.504-05 &1.629-05 &1.732-05 &1.822-05 &1.986-05 &2.065-05\\
 20 & 380 &4.582-05 &4.408-05 &4.479-05 &4.913-05 &5.737-05 &6.404-05 &6.860-05 &7.172-05 &7.607-05 &7.761-05\\
 20 & 381 &2.504-05 &1.779-05 &1.246-05 &6.867-06 &2.818-06 &1.452-06 &8.482-07 &5.379-07 &2.110-07 &9.884-08\\
 20 & 382 &8.355-05 &9.158-05 &1.028-04 &1.240-04 &1.529-04 &1.732-04 &1.865-04 &1.955-04 &2.078-04 &2.122-04\\
 20 & 383 &1.831-06 &1.319-06 &9.302-07 &5.304-07 &2.360-07 &1.287-07 &7.804-08 &5.133-08 &2.364-08 &1.340-08\\
 20 & 384 &2.579-06 &1.881-06 &1.342-06 &7.849-07 &3.952-07 &2.609-07 &2.045-07 &1.728-07 &1.345-07 &1.330-07\\
 20 & 385 &3.356-06 &2.441-06 &1.738-06 &1.007-06 &4.547-07 &2.501-07 &1.531-07 &1.017-07 &4.802-08 &2.764-08\\
 20 & 386 &8.717-07 &5.872-07 &3.980-07 &2.316-07 &1.568-07 &1.562-07 &1.677-07 &1.811-07 &2.135-07 &2.428-07\\
 20 & 387 &1.358-06 &8.732-07 &5.449-07 &2.445-07 &8.037-08 &4.180-08 &2.725-08 &1.895-08 &7.269-09 &3.105-09\\
 20 & 388 &2.020-06 &1.480-06 &1.254-06 &1.331-06 &2.062-06 &2.655-06 &3.147-06 &3.318-06 &3.337-06 &3.813-06\\
 20 & 389 &2.868-06 &3.289-06 &4.671-06 &8.196-06 &1.552-05 &2.052-05 &2.452-05 &2.597-05 &2.628-05 &3.005-05\\
 20 & 390 &1.435-06 &9.306-07 &5.866-07 &2.681-07 &9.080-08 &4.752-08 &3.080-08 &2.129-08 &8.184-09 &3.641-09\\
 20 & 391 &3.854-06 &2.786-06 &1.979-06 &1.136-06 &5.417-07 &3.212-07 &2.154-07 &1.562-07 &8.514-08 &5.473-08\\
 20 & 392 &2.453-06 &1.824-06 &1.356-06 &8.870-07 &6.115-07 &5.703-07 &5.988-07 &6.553-07 &8.278-07 &9.867-07\\
 20 & 393 &7.668-07 &5.538-07 &3.923-07 &2.235-07 &1.054-07 &6.159-08 &4.084-08 &2.942-08 &1.589-08 &1.014-08\\
 20 & 395 &1.241-04 &1.343-04 &1.493-04 &1.817-04 &2.556-04 &3.389-04 &4.255-04 &5.113-04 &7.110-04 &8.795-04\\
 20 & 397 &4.359-06 &3.027-06 &2.059-06 &1.121-06 &4.573-07 &2.413-07 &1.468-07 &9.723-08 &4.277-08 &2.263-08\\
 20 & 399 &5.629-06 &3.892-06 &2.630-06 &1.443-06 &5.841-07 &3.063-07 &1.895-07 &1.276-07 &5.618-08 &3.312-08\\
 20 & 400 &6.934-06 &4.802-06 &3.254-06 &1.763-06 &7.121-07 &3.733-07 &2.261-07 &1.494-07 &6.552-08 &3.464-08\\
 20 & 401 &1.559-06 &1.033-06 &6.559-07 &3.074-07 &1.006-07 &4.607-08 &2.709-08 &1.864-08 &1.156-08 &5.158-09\\
 20 & 403 &2.851-06 &1.888-06 &1.201-06 &5.680-07 &1.932-07 &9.367-08 &5.928-08 &4.390-08 &2.963-08 &3.088-08\\
 20 & 405 &2.197-06 &1.455-06 &9.278-07 &4.335-07 &1.424-07 &6.353-08 &3.550-08 &2.357-08 &1.191-08 &6.783-09\\
 20 & 407 &2.121-06 &1.519-06 &1.050-06 &5.683-07 &2.329-07 &1.195-07 &6.883-08 &4.332-08 &1.826-08 &9.643-09\\
 20 & 408 &3.648-06 &2.620-06 &1.817-06 &9.937-07 &4.107-07 &2.141-07 &1.279-07 &8.303-08 &3.552-08 &2.451-08\\
 20 & 409 &5.368-06 &3.868-06 &2.700-06 &1.490-06 &6.270-07 &3.305-07 &1.958-07 &1.262-07 &5.498-08 &3.008-08\\
 20 & 410 &1.943-05 &1.538-05 &1.202-05 &8.117-06 &4.389-06 &2.796-06 &1.953-06 &1.442-06 &7.747-07 &4.626-07\\
 20 & 412 &2.374-06 &1.593-06 &1.030-06 &4.926-07 &1.677-07 &7.864-08 &4.584-08 &3.120-08 &1.618-08 &9.208-09\\
 20 & 414 &2.573-06 &2.921-06 &4.131-06 &6.403-06 &1.046-05 &1.241-05 &1.306-05 &1.261-05 &1.353-05 &1.985-05\\
 20 & 415 &8.143-07 &6.228-07 &4.699-07 &3.119-07 &2.071-07 &1.778-07 &1.677-07 &1.631-07 &1.576-07 &1.554-07\\
 20 & 416 &2.005-06 &1.430-06 &9.692-07 &4.902-07 &1.792-07 &9.092-08 &5.690-08 &4.047-08 &2.169-08 &1.298-08\\
 20 & 418 &3.440-06 &2.458-06 &1.670-06 &8.573-07 &3.192-07 &1.810-07 &1.345-07 &1.125-07 &1.126-07 &1.425-07\\
 20 & 419 &3.766-06 &3.407-06 &3.331-06 &4.302-06 &1.078-05 &1.935-05 &2.799-05 &3.273-05 &5.819-05 &1.004-04\\
 20 & 421 &1.246-06 &8.300-07 &5.227-07 &2.667-07 &1.320-07 &7.315-08 &4.208-08 &2.688-08 &1.484-08 &1.324-08\\
 20 & 423 &1.613-06 &1.063-06 &6.740-07 &3.395-07 &1.615-07 &8.543-08 &4.705-08 &2.709-08 &8.296-09 &3.608-09\\
 20 & 424 &1.997-06 &1.308-06 &8.470-07 &4.151-07 &1.875-07 &1.090-07 &6.008-08 &3.185-08 &9.954-09 &3.991-09\\
 20 & 425 &4.316-06 &3.615-06 &2.966-06 &2.151-06 &1.239-06 &7.913-07 &5.381-07 &3.828-07 &1.897-07 &1.068-07\\
 20 & 426 &1.807-06 &1.366-06 &9.792-07 &5.228-07 &1.836-07 &8.597-08 &4.792-08 &2.956-08 &1.158-08 &5.465-09\\
 20 & 428 &2.552-06 &1.951-06 &1.411-06 &7.363-07 &2.885-07 &1.316-07 &8.564-08 &6.705-08 &4.774-08 &5.193-08\\
 20 & 429 &3.253-06 &2.441-06 &1.752-06 &9.405-07 &3.330-07 &1.576-07 &8.768-08 &5.401-08 &2.125-08 &9.892-09\\
 20 & 430 &5.610-05 &5.416-05 &5.293-05 &5.341-05 &6.009-05 &6.988-05 &7.922-05 &8.762-05 &1.037-04 &1.148-04\\
 20 & 431 &1.664-06 &1.105-06 &7.082-07 &3.601-07 &1.645-07 &8.769-08 &4.831-08 &2.756-08 &8.854-09 &3.818-09\\
 20 & 432 &9.403-06 &1.059-05 &1.188-05 &1.385-05 &1.666-05 &1.828-05 &1.945-05 &1.916-05 &2.362-05 &3.147-05\\
 20 & 433 &7.792-05 &6.413-05 &5.164-05 &3.638-05 &2.081-05 &1.365-05 &9.663-06 &7.185-06 &3.929-06 &2.435-06\\
 20 & 434 &5.759-06 &4.004-06 &2.776-06 &1.545-06 &5.714-07 &2.660-07 &1.425-07 &8.348-08 &2.978-08 &1.362-08\\
 20 & 435 &6.947-06 &4.998-06 &3.537-06 &1.876-06 &6.970-07 &3.327-07 &1.784-07 &1.037-07 &3.847-08 &1.967-08\\
 20 & 436 &8.393-06 &5.837-06 &4.048-06 &2.256-06 &8.302-07 &3.868-07 &2.072-07 &1.210-07 &4.331-08 &1.975-08\\
 20 & 437 &1.518-06 &1.113-06 &7.744-07 &4.362-07 &2.112-07 &1.275-07 &8.000-08 &5.103-08 &1.832-08 &7.357-09\\
 20 & 438 &9.118-07 &6.684-07 &4.690-07 &2.691-07 &1.342-07 &8.546-08 &5.729-08 &4.002-08 &2.252-08 &1.842-08\\
 20 & 439 &2.116-06 &1.565-06 &1.093-06 &6.065-07 &3.111-07 &1.938-07 &1.137-07 &6.681-08 &2.921-08 &1.594-08\\
 20 & 440 &1.664-06 &1.214-06 &8.410-07 &4.701-07 &2.226-07 &1.329-07 &8.362-08 &5.372-08 &1.975-08 &8.187-09\\
 20 & 441 &2.052-06 &2.639-06 &3.039-06 &5.032-06 &7.446-06 &8.501-06 &8.936-06 &9.078-06 &8.890-06 &9.111-06\\
 20 & 442 &1.086-06 &9.239-07 &7.352-07 &4.662-07 &2.069-07 &1.019-07 &5.359-08 &2.963-08 &8.445-09 &2.992-09\\
 20 & 443 &3.342-06 &2.883-06 &2.358-06 &1.619-06 &9.429-07 &6.960-07 &5.999-07 &5.641-07 &5.642-07 &5.917-07\\
 20 & 444 &5.374-06 &4.563-06 &3.636-06 &2.309-06 &1.024-06 &5.040-07 &2.653-07 &1.473-07 &4.213-08 &1.500-08\\
 20 & 445 &1.733-04 &2.224-04 &2.857-04 &4.009-04 &5.686-04 &6.921-04 &7.745-04 &8.381-04 &9.565-04 &1.036-03\\
 20 & 446 &1.478-03 &1.507-03 &1.562-03 &1.682-03 &1.857-03 &1.982-03 &2.071-03 &2.138-03 &2.251-03 &2.324-03\\
 20 & 447 &2.269-06 &1.843-06 &1.489-06 &1.026-06 &5.796-07 &3.666-07 &2.505-07 &1.801-07 &8.950-08 &5.044-08\\
 20 & 448 &8.340-06 &8.380-06 &8.701-06 &9.558-06 &1.143-05 &1.308-05 &1.438-05 &1.552-05 &1.780-05 &1.946-05\\
 20 & 449 &1.365-05 &1.114-05 &9.031-06 &6.249-06 &3.550-06 &2.252-06 &1.541-06 &1.109-06 &5.520-07 &3.123-07\\
 20 & 450 &1.129-05 &1.293-05 &1.496-05 &1.867-05 &2.478-05 &2.954-05 &3.313-05 &3.616-05 &4.215-05 &4.643-05\\
 20 & 451 &5.123-06 &4.147-06 &3.290-06 &2.243-06 &1.200-06 &7.414-07 &4.980-07 &3.546-07 &1.809-07 &1.056-07\\
 20 & 452 &5.484-06 &4.447-06 &3.535-06 &2.419-06 &1.305-06 &8.125-07 &5.500-07 &3.940-07 &2.031-07 &1.201-07\\
 20 & 453 &1.491-05 &1.307-05 &1.153-05 &9.848-06 &8.428-06 &7.979-06 &7.828-06 &7.815-06 &7.937-06 &8.026-06\\
 20 & 454 &1.005-06 &9.619-07 &9.855-07 &1.182-06 &1.772-06 &2.360-06 &2.820-06 &3.175-06 &3.750-06 &4.049-06\\
 20 & 455 &3.052-06 &2.476-06 &1.965-06 &1.339-06 &7.104-07 &4.351-07 &2.901-07 &2.051-07 &1.035-07 &6.055-08\\
 20 & 456 &8.095-06 &7.021-06 &5.930-06 &4.420-06 &2.642-06 &1.755-06 &1.245-06 &9.232-07 &5.043-07 &3.111-07\\
 20 & 457 &1.048-04 &1.052-04 &1.069-04 &1.110-04 &1.155-04 &1.183-04 &1.201-04 &1.214-04 &1.237-04 &1.251-04\\
 20 & 458 &4.564-06 &3.688-06 &2.918-06 &1.989-06 &1.083-06 &7.048-07 &5.140-07 &4.079-07 &2.897-07 &2.389-07\\
 20 & 459 &2.163-05 &1.739-05 &1.373-05 &9.331-06 &5.010-06 &3.121-06 &2.110-06 &1.506-06 &7.682-07 &4.490-07\\
 20 & 460 &2.912-05 &2.322-05 &1.821-05 &1.204-05 &6.468-06 &3.970-06 &2.640-06 &1.847-06 &8.625-07 &4.599-07\\
 20 & 461 &2.168-05 &2.132-05 &2.126-05 &2.189-05 &2.349-05 &2.490-05 &2.599-05 &2.693-05 &2.867-05 &2.957-05\\
 20 & 462 &1.302-04 &1.211-04 &1.161-04 &1.151-04 &1.264-04 &1.422-04 &1.581-04 &1.734-04 &2.075-04 &2.348-04\\
 20 & 463 &1.348-04 &1.059-04 &8.203-05 &5.317-05 &2.771-05 &1.670-05 &1.096-05 &7.593-06 &3.461-06 &1.792-06\\
 20 & 464 &6.511-06 &5.471-06 &4.491-06 &3.216-06 &1.823-06 &1.166-06 &8.036-07 &5.842-07 &3.091-07 &1.859-07\\
 20 & 465 &2.383-05 &1.850-05 &1.419-05 &9.125-06 &4.608-06 &2.738-06 &1.787-06 &1.241-06 &5.929-07 &3.294-07\\
 20 & 466 &1.800-05 &1.381-05 &1.062-05 &7.226-06 &4.555-06 &3.724-06 &3.426-06 &3.322-06 &3.349-06 &3.510-06\\
 20 & 467 &2.652-05 &2.221-05 &1.823-05 &1.306-05 &7.580-06 &4.905-06 &3.394-06 &2.467-06 &1.302-06 &7.969-07\\
 20 & 468 &3.051-04 &3.549-04 &4.134-04 &5.134-04 &6.713-04 &7.996-04 &9.066-04 &1.000-03 &1.194-03 &1.344-03\\
 20 & 469 &9.648-06 &8.011-06 &6.553-06 &4.779-06 &2.968-06 &2.186-06 &1.796-06 &1.587-06 &1.377-06 &1.316-06\\
 20 & 471 &1.608-04 &1.601-04 &1.610-04 &1.646-04 &1.671-04 &1.683-04 &1.689-04 &1.693-04 &1.704-04 &1.712-04\\
 20 & 472 &3.650-04 &4.569-04 &5.655-04 &7.581-04 &1.087-03 &1.371-03 &1.621-03 &1.849-03 &2.334-03 &2.705-03\\
 20 & 474 &5.114-08 &2.851-08 &1.512-08 &5.610-09 &1.305-09 &4.880-10 &2.256-10 &1.169-10 &3.934-11 &1.831-11\\
 20 & 475 &1.085-07 &6.070-08 &3.251-08 &1.209-08 &2.961-09 &1.019-09 &4.114-10 &1.920-10 &3.995-11 &2.145-11\\
 20 & 477 &2.035-05 &1.481-05 &1.066-05 &6.186-06 &2.755-06 &1.522-06 &9.476-07 &6.375-07 &2.877-07 &1.519-07\\
 20 & 478 &2.749-05 &2.920-05 &3.179-05 &3.701-05 &4.470-05 &5.046-05 &5.462-05 &5.761-05 &6.191-05 &6.360-05\\
 20 & 479 &8.176-06 &5.684-06 &3.891-06 &2.095-06 &8.501-07 &4.471-07 &2.687-07 &1.760-07 &7.719-08 &4.064-08\\
 20 & 480 &8.948-06 &6.519-06 &4.891-06 &3.438-06 &2.721-06 &2.669-06 &2.717-06 &2.779-06 &2.911-06 &2.996-06\\
 20 & 481 &2.276-06 &1.832-06 &1.441-06 &9.673-07 &4.942-07 &2.906-07 &1.870-07 &1.285-07 &6.204-08 &3.509-08\\
 20 & 482 &4.760-06 &4.530-06 &4.531-06 &4.781-06 &5.315-06 &5.566-06 &5.699-06 &5.772-06 &5.993-06 &6.112-06\\
 20 & 483 &5.102-06 &3.484-06 &2.344-06 &1.220-06 &4.791-07 &2.398-07 &1.369-07 &8.530-08 &3.257-08 &1.532-08\\
 20 & 484 &9.335-07 &5.707-07 &3.415-07 &1.490-07 &4.857-08 &2.244-08 &1.226-08 &7.479-09 &2.918-09 &1.466-09\\
 20 & 485 &1.132-06 &7.193-07 &4.579-07 &2.417-07 &1.445-07 &1.187-07 &5.894-08 &4.543-08 &9.777-08 &8.779-08\\
 20 & 486 &2.992-05 &2.286-05 &1.734-05 &1.102-05 &5.359-06 &3.129-06 &2.028-06 &1.412-06 &7.034-07 &4.108-07\\
 20 & 487 &1.538-05 &1.157-05 &8.630-06 &5.323-06 &2.448-06 &1.370-06 &8.571-07 &5.803-07 &2.781-07 &1.618-07\\
 20 & 488 &2.013-05 &1.504-05 &1.111-05 &6.776-06 &3.113-06 &1.791-06 &1.193-06 &8.835-07 &5.667-07 &4.618-07\\
 20 & 489 &2.894-05 &2.249-05 &1.743-05 &1.147-05 &5.850-06 &3.536-06 &2.350-06 &1.668-06 &8.587-07 &5.158-07\\
 20 & 490 &2.528-05 &2.087-05 &1.754-05 &1.375-05 &1.048-05 &9.458-06 &9.148-06 &9.137-06 &9.558-06 &1.011-05\\
 20 & 491 &9.180-06 &7.244-06 &5.712-06 &3.862-06 &2.047-06 &1.269-06 &8.586-07 &6.173-07 &3.234-07 &1.954-07\\
 20 & 492 &1.212-05 &9.913-06 &8.533-06 &7.840-06 &8.705-06 &9.906-06 &1.093-05 &1.176-05 &1.334-05 &1.463-05\\
 20 & 493 &3.515-04 &3.866-04 &4.288-04 &4.985-04 &5.990-04 &6.727-04 &7.309-04 &7.782-04 &8.692-04 &9.407-04\\
 20 & 494 &5.093-08 &2.700-08 &1.375-08 &4.758-09 &1.149-09 &4.493-10 &2.114-10 &1.101-10 &2.959-11 &1.330-11\\
 20 & 497 &9.581-08 &5.265-08 &2.768-08 &9.922-09 &2.357-09 &8.092-10 &3.249-10 &1.474-10 &2.636-11 &1.349-11\\
 20 & 498 &9.110-06 &6.289-06 &4.271-06 &2.259-06 &8.870-07 &4.585-07 &2.755-07 &1.823-07 &8.210-08 &4.378-08\\
 20 & 500 &7.921-08 &4.542-08 &2.474-08 &9.503-09 &2.155-09 &8.013-10 &3.701-10 &1.864-10 &7.244-11 &3.327-11\\
 20 & 501 &1.503-07 &9.089-08 &5.358-08 &2.355-08 &7.409-09 &3.242-09 &1.697-09 &1.016-09 &4.016-10 &2.123-10\\
 20 & 503 &9.425-06 &6.456-06 &4.399-06 &2.446-06 &1.259-06 &9.696-07 &8.745-07 &8.372-07 &8.166-07 &8.295-07\\
 20 & 504 &2.156-05 &1.570-05 &1.131-05 &6.576-06 &2.938-06 &1.629-06 &1.018-06 &6.877-07 &3.134-07 &1.671-07\\
 20 & 505 &2.197-05 &1.920-05 &1.754-05 &1.662-05 &1.712-05 &1.832-05 &1.939-05 &2.022-05 &2.146-05 &2.194-05\\
 20 & 506 &1.741-05 &1.292-05 &9.499-06 &5.691-06 &2.637-06 &1.487-06 &9.373-07 &6.350-07 &2.895-07 &1.543-07\\
 20 & 507 &1.422-05 &9.984-06 &6.905-06 &3.795-06 &1.592-06 &8.520-07 &5.145-07 &3.361-07 &1.454-07 &7.623-08\\
 20 & 508 &5.204-05 &5.782-05 &6.494-05 &7.781-05 &9.561-05 &1.085-04 &1.178-04 &1.244-04 &1.339-04 &1.375-04\\
 20 & 509 &9.654-06 &7.554-06 &6.274-06 &5.350-06 &5.308-06 &5.674-06 &5.986-06 &6.234-06 &6.657-06 &6.894-06\\
 20 & 510 &4.018-06 &3.625-06 &3.477-06 &3.520-06 &3.824-06 &3.986-06 &4.074-06 &4.124-06 &4.263-06 &4.331-06\\
 20 & 511 &4.159-06 &2.775-06 &1.820-06 &9.039-07 &3.332-07 &1.595-07 &8.737-08 &5.238-08 &1.824-08 &7.877-09\\
 20 & 512 &4.691-06 &3.191-06 &2.131-06 &1.088-06 &4.139-07 &1.999-07 &1.098-07 &6.577-08 &2.285-08 &9.940-09\\
 20 & 513 &8.222-06 &7.710-06 &7.587-06 &7.832-06 &8.584-06 &8.957-06 &9.158-06 &9.269-06 &9.591-06 &9.766-06\\
 20 & 514 &1.015-06 &6.123-07 &3.609-07 &1.514-07 &4.503-08 &2.023-08 &1.110-08 &6.873-09 &2.723-09 &1.309-09\\
 20 & 515 &1.229-06 &7.565-07 &4.620-07 &2.212-07 &1.083-07 &8.940-08 &8.606-08 &7.826-08 &5.698-08 &6.402-08\\
 20 & 516 &1.351-06 &9.045-07 &6.176-07 &3.774-07 &2.802-07 &2.709-07 &2.792-07 &2.616-07 &1.913-07 &2.136-07\\
 20 & 517 &1.633-06 &1.022-06 &6.296-07 &2.917-07 &1.044-07 &4.974-08 &2.719-08 &1.644-08 &6.355-09 &3.223-09\\
 20 & 518 &5.011-07 &4.080-07 &3.264-07 &2.229-07 &1.247-07 &7.853-08 &5.327-08 &3.790-08 &1.834-08 &1.009-08\\
 20 & 519 &7.619-06 &9.353-06 &1.145-05 &1.523-05 &2.179-05 &2.747-05 &3.248-05 &3.706-05 &4.677-05 &5.422-05\\
 20 & 520 &1.988-06 &1.554-06 &1.196-06 &7.697-07 &3.947-07 &2.357-07 &1.539-07 &1.065-07 &4.978-08 &2.705-08\\
 20 & 521 &1.102-04 &8.915-05 &7.107-05 &4.843-05 &2.623-05 &1.631-05 &1.108-05 &7.985-06 &4.152-06 &2.481-06\\
 20 & 522 &1.887-04 &1.532-04 &1.225-04 &8.431-05 &4.656-05 &2.991-05 &2.124-05 &1.608-05 &9.624-06 &6.902-06\\
 20 & 523 &2.695-04 &2.183-04 &1.742-04 &1.189-04 &6.460-05 &4.025-05 &2.737-05 &1.975-05 &1.028-05 &6.145-06\\
 20 & 524 &7.383-07 &5.480-07 &4.036-07 &2.481-07 &1.290-07 &9.294-08 &8.083-08 &7.444-08 &6.575-08 &6.682-08\\
 20 & 525 &6.311-07 &5.302-07 &4.368-07 &3.098-07 &1.797-07 &1.152-07 &7.890-08 &5.652-08 &2.788-08 &1.571-08\\
 20 & 526 &3.770-06 &3.978-06 &4.289-06 &4.940-06 &6.296-06 &7.643-06 &8.922-06 &1.014-05 &1.283-05 &1.499-05\\
 20 & 527 &3.972-07 &3.216-07 &2.595-07 &1.814-07 &1.010-07 &6.395-08 &4.410-08 &3.222-08 &1.721-08 &1.054-08\\
 20 & 528 &9.198-04 &1.040-03 &1.169-03 &1.382-03 &1.675-03 &1.876-03 &2.017-03 &2.119-03 &2.303-03 &2.428-03\\
 20 & 529 &1.568-07 &1.409-07 &1.301-07 &1.187-07 &1.064-07 &9.933-08 &9.476-08 &9.238-08 &9.197-08 &9.418-08\\
 20 & 530 &8.255-07 &6.319-07 &4.769-07 &2.985-07 &1.458-07 &8.468-08 &5.435-08 &3.725-08 &1.730-08 &9.450-09\\
 20 & 531 &1.063-04 &7.761-05 &5.553-05 &3.175-05 &1.371-05 &7.152-06 &4.151-06 &2.593-06 &9.932-07 &4.666-07\\
 20 & 532 &1.481-04 &1.086-04 &7.843-05 &4.504-05 &1.968-05 &1.049-05 &6.348-06 &4.204-06 &1.969-06 &1.258-06\\
 20 & 533 &1.920-04 &1.403-04 &1.004-04 &5.746-05 &2.484-05 &1.296-05 &7.527-06 &4.705-06 &1.804-06 &8.481-07\\
 20 & 534 &3.234-04 &3.931-04 &4.572-04 &5.460-04 &6.561-04 &7.076-04 &7.321-04 &7.439-04 &7.641-04 &7.737-04\\
 20 & 535 &9.591-06 &8.595-06 &7.908-06 &7.146-06 &6.574-06 &6.402-06 &6.372-06 &6.455-06 &6.633-06 &6.630-06\\
 20 & 536 &2.364-05 &2.654-05 &2.970-05 &3.493-05 &4.222-05 &4.722-05 &5.072-05 &5.327-05 &5.790-05 &6.101-05\\
 20 & 537 &1.902-06 &1.502-06 &1.169-06 &7.652-07 &3.915-07 &2.343-07 &1.550-07 &1.098-07 &5.604-08 &3.343-08\\
 20 & 538 &3.739-06 &3.082-06 &2.504-06 &1.762-06 &9.961-07 &6.364-07 &4.400-07 &3.210-07 &1.695-07 &1.019-07\\
 20 & 539 &9.951-08 &6.751-08 &4.652-08 &2.866-08 &2.191-08 &2.149-08 &2.166-08 &2.065-08 &2.131-08 &3.116-08\\
 20 & 540 &1.033-05 &9.708-06 &9.249-06 &8.821-06 &8.629-06 &8.789-06 &8.998-06 &9.195-06 &9.660-06 &1.003-05\\
 20 & 541 &3.532-06 &2.956-06 &2.442-06 &1.764-06 &1.036-06 &6.784-07 &4.770-07 &3.520-07 &1.891-07 &1.148-07\\
 20 & 542 &2.476-06 &2.139-06 &1.829-06 &1.399-06 &8.794-07 &6.001-07 &4.335-07 &3.262-07 &1.815-07 &1.130-07\\
 20 & 543 &8.036-07 &6.983-07 &6.037-07 &4.738-07 &3.228-07 &2.500-07 &2.119-07 &1.909-07 &1.655-07 &1.513-07\\
 20 & 544 &4.869-07 &4.108-07 &3.426-07 &2.499-07 &1.430-07 &9.037-08 &6.106-08 &4.342-08 &2.196-08 &1.298-08\\
 20 & 545 &7.305-07 &7.313-07 &7.547-07 &8.361-07 &1.018-06 &1.185-06 &1.322-06 &1.436-06 &1.645-06 &1.786-06\\
 20 & 546 &1.011-06 &8.112-07 &6.434-07 &4.380-07 &2.400-07 &1.516-07 &1.044-07 &7.613-08 &4.021-08 &2.414-08\\
 20 & 547 &1.770-06 &1.307-06 &9.456-07 &5.510-07 &2.436-07 &1.297-07 &7.675-08 &4.879-08 &1.937-08 &9.359-09\\
 20 & 548 &3.811-06 &4.127-06 &4.464-06 &4.998-06 &5.775-06 &6.176-06 &6.374-06 &6.475-06 &6.631-06 &6.682-06\\
 20 & 549 &3.716-06 &3.907-06 &4.141-06 &4.545-06 &5.192-06 &5.516-06 &5.670-06 &5.743-06 &5.872-06 &5.928-06\\
 20 & 550 &2.932-06 &2.125-06 &1.508-06 &8.512-07 &3.623-07 &1.869-07 &1.074-07 &6.652-08 &2.491-08 &1.148-08\\
 20 & 551 &3.021-07 &3.708-07 &4.670-07 &6.541-07 &9.471-07 &1.169-06 &1.324-06 &1.445-06 &1.666-06 &1.818-06\\
 20 & 552 &1.021-07 &7.789-08 &5.790-08 &3.453-08 &1.491-08 &7.765-09 &4.538-09 &2.889-09 &1.228-09 &6.581-10\\
 20 & 553 &3.951-08 &2.723-08 &1.937-08 &1.476-08 &1.417-08 &1.466-08 &1.483-08 &1.479-08 &1.415-08 &1.450-08\\
 20 & 554 &7.549-08 &5.173-08 &3.489-08 &1.841-08 &7.072-09 &3.467-09 &1.933-09 &1.170-09 &4.253-10 &1.908-10\\
 20 & 555 &2.076-05 &2.417-05 &2.781-05 &3.381-05 &4.200-05 &4.757-05 &5.152-05 &5.446-05 &5.907-05 &6.127-05\\
 20 & 556 &5.847-07 &4.480-07 &3.361-07 &2.071-07 &9.699-08 &5.386-08 &3.309-08 &2.179-08 &9.362-09 &4.801-09\\
 20 & 557 &1.033-06 &1.110-06 &1.188-06 &1.304-06 &1.470-06 &1.555-06 &1.592-06 &1.607-06 &1.660-06 &1.708-06\\
 20 & 558 &1.875-07 &1.281-07 &8.633-08 &4.489-08 &1.704-08 &8.204-09 &4.607-09 &2.925-09 &1.343-09 &8.035-10\\
 20 & 559 &3.339-07 &2.441-07 &1.814-07 &1.203-07 &8.871-08 &8.094-08 &8.416-08 &8.733-08 &9.987-08 &1.143-07\\
\end{longtable*}

%%%%%%%%%%%%%%%%%%%%%%%%%%Table VIII%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\setcounter{table}{7}
\begin{longtable*}{llcccccccccc}
\caption{} \\
\hline\hline
i & j & \multicolumn{10}{c}{Collision strength $\Omega$}\\
 & & \multicolumn{10}{c}{Scattered electron energy (eV)} \\
 & & 10 & 50 & 100 & 200 & 400 & 600 & 800 & 1000 & 1500 & 2000 \\
 \hline
\endfirsthead
\multicolumn{6}{l}{Table VIII{\it --continued} ...} \\
\hline\hline
i & j & \multicolumn{10}{c}{Collision strength $\Omega$}\\
 & & \multicolumn{10}{c}{Scattered electron energy (eV)} \\
 & & 10 & 50 & 100 & 200 & 400 & 600 & 800 & 1000 & 1500 & 2000 \\
 \hline
\endhead
\hline
\endfoot
  1 &   2 &6.724-02 &2.139-01 &2.335-01 &1.958-01 &1.253-01 &9.269-02 &7.719-02 &6.914-02 &6.121-02 &5.893-02\\
  1 &   3 &1.650-02 &1.489-02 &1.309-02 &1.025-02 &6.759-03 &4.859-03 &3.722-03 &2.995-03 &2.027-03 &1.577-03\\
  1 &   4 &2.315-02 &2.080-02 &1.819-02 &1.406-02 &8.981-03 &6.205-03 &4.535-03 &3.459-03 &2.009-03 &1.318-03\\
  1 &   5 &1.388-02 &1.247-02 &1.090-02 &8.420-03 &5.373-03 &3.707-03 &2.705-03 &2.059-03 &1.188-03 &7.726-04\\
  1 &   6 &2.564-02 &2.300-02 &2.007-02 &1.555-02 &9.980-03 &6.911-03 &5.056-03 &3.859-03 &2.266-03 &1.501-03\\
  1 &   7 &6.374-01 &6.883-01 &7.419-01 &8.268-01 &9.505-01 &1.038+00 &1.104+00 &1.158+00 &1.261+00 &1.337+00\\
  1 &   8 &3.672-01 &3.939-01 &4.229-01 &4.696-01 &5.396-01 &5.904-01 &6.296-01 &6.616-01 &7.231-01 &7.686-01\\
  1 &   9 &5.617-01 &6.022-01 &6.466-01 &7.183-01 &8.268-01 &9.057-01 &9.670-01 &1.017+00 &1.113+00 &1.184+00\\
  1 &  10 &3.263-01 &3.491-01 &3.742-01 &4.146-01 &4.760-01 &5.209-01 &5.558-01 &5.844-01 &6.392-01 &6.800-01\\
  1 &  11 &1.119-03 &9.389-04 &7.585-04 &5.190-04 &2.876-04 &1.749-04 &1.158-04 &8.179-05 &4.093-05 &2.499-05\\
  1 &  12 &3.740-03 &3.996-03 &4.259-03 &4.525-03 &8.712-03 &6.551-03 &6.177-03 &6.325-03 &5.902-03 &6.069-03\\
  1 &  13 &3.125-03 &3.141-03 &3.162-03 &3.138-03 &5.484-03 &4.094-03 &3.823-03 &3.886-03 &3.600-03 &3.688-03\\
  1 &  14 &2.932-03 &2.881-03 &2.811-03 &2.702-03 &2.599-03 &2.543-03 &2.507-03 &2.481-03 &2.443-03 &2.431-03\\
  1 &  15 &1.866-03 &1.904-03 &1.947-03 &2.034-03 &2.235-03 &2.932-03 &2.644-03 &2.375-03 &2.463-03 &2.427-03\\
  1 &  16 &5.196-03 &5.357-03 &5.696-03 &6.615-03 &8.720-03 &1.068-02 &1.260-02 &1.430-02 &1.780-02 &2.066-02\\
  1 &  17 &4.612-02 &4.606-02 &4.585-02 &4.552-02 &4.545-02 &4.548-02 &4.549-02 &4.550-02 &4.551-02 &4.551-02\\
  1 &  18 &2.241-02 &2.066-02 &1.893-02 &1.684-02 &1.518-02 &1.473-02 &1.477-02 &1.537-02 &1.673-02 &1.647-02\\
  1 &  19 &1.736-01 &1.905-01 &2.111-01 &2.505-01 &3.177-01 &3.727-01 &4.189-01 &4.598-01 &5.442-01 &6.089-01\\
  1 &  20 &3.759-02 &3.216-02 &2.722-02 &2.119-02 &1.599-02 &1.398-02 &1.307-02 &1.318-02 &1.408-02 &1.345-02\\
  1 &  21 &3.453-03 &2.926-03 &2.402-03 &1.704-03 &1.015-03 &6.908-04 &5.108-04 &3.998-04 &2.540-04 &1.855-04\\
  1 &  22 &4.372-03 &3.690-03 &3.015-03 &2.115-03 &1.226-03 &8.079-04 &5.759-04 &4.330-04 &2.455-04 &1.571-04\\
  1 &  23 &7.765-05 &6.517-05 &5.326-05 &3.744-05 &2.138-05 &1.379-05 &9.598-06 &7.039-06 &3.776-06 &2.310-06\\
  1 &  24 &1.051-01 &1.092-01 &1.131-01 &1.186-01 &1.256-01 &1.294-01 &1.318-01 &1.333-01 &1.356-01 &1.368-01\\
  1 &  25 &6.921-04 &5.890-04 &4.894-04 &3.609-04 &2.421-04 &1.911-04 &1.669-04 &1.632-04 &1.692-04 &1.510-04\\
  1 &  26 &4.581-03 &5.154-03 &5.950-03 &7.613-03 &1.081-02 &1.357-02 &1.605-02 &1.831-02 &2.299-02 &2.661-02\\
  1 &  27 &4.337-03 &4.270-03 &4.322-03 &4.650-03 &5.620-03 &6.641-03 &7.632-03 &8.577-03 &1.060-02 &1.220-02\\
  1 &  28 &4.557-03 &5.674-03 &7.101-03 &9.890-03 &1.496-02 &1.917-02 &2.289-02 &2.625-02 &3.314-02 &3.845-02\\
  1 &  29 &3.780-03 &4.391-03 &5.210-03 &6.875-03 &1.001-02 &1.268-02 &1.506-02 &1.723-02 &2.170-02 &2.514-02\\
  1 &  30 &2.979-03 &2.548-03 &2.140-03 &1.569-03 &9.304-04 &6.102-04 &4.275-04 &3.141-04 &1.673-04 &9.995-05\\
  1 &  31 &9.525-06 &7.587-06 &5.866-06 &3.759-06 &1.865-06 &1.080-06 &6.841-07 &4.604-07 &2.039-07 &1.060-07\\
  1 &  32 &1.669-03 &1.462-03 &1.273-03 &1.021-03 &7.721-04 &6.778-04 &6.478-04 &6.484-04 &6.961-04 &7.573-04\\
  1 &  33 &1.439-03 &1.240-03 &1.051-03 &7.887-04 &4.947-04 &3.544-04 &2.761-04 &2.304-04 &1.803-04 &1.636-04\\
  1 &  34 &1.579-03 &1.362-03 &1.156-03 &8.682-04 &5.497-04 &3.949-04 &3.111-04 &2.627-04 &2.091-04 &1.924-04\\
  1 &  35 &1.128-03 &9.690-04 &8.174-04 &6.025-04 &3.595-04 &2.367-04 &1.663-04 &1.224-04 &6.535-05 &3.918-05\\
  1 &  36 &1.473-02 &1.914-02 &2.477-02 &3.574-02 &5.574-02 &7.239-02 &8.709-02 &1.004-01 &1.278-01 &1.488-01\\
  1 &  37 &2.974-04 &2.594-04 &2.234-04 &1.727-04 &1.168-04 &8.944-05 &7.395-05 &6.435-05 &5.247-05 &4.797-05\\
  1 &  38 &8.201-03 &6.919-03 &5.685-03 &4.042-03 &2.373-03 &1.593-03 &1.166-03 &9.096-04 &5.902-04 &4.497-04\\
  1 &  39 &9.742-03 &8.204-03 &6.715-03 &4.725-03 &2.698-03 &1.755-03 &1.231-03 &9.126-04 &5.148-04 &3.393-04\\
  1 &  40 &7.842-03 &6.592-03 &5.389-03 &3.785-03 &2.150-03 &1.381-03 &9.574-04 &7.011-04 &3.785-04 &2.340-04\\
  1 &  41 &2.486-03 &3.263-03 &4.262-03 &6.231-03 &9.863-03 &1.291-02 &1.561-02 &1.808-02 &2.316-02 &2.706-02\\
  1 &  42 &5.665-06 &4.513-06 &3.514-06 &2.290-06 &1.188-06 &7.250-07 &4.845-07 &3.433-07 &1.702-07 &9.718-08\\
  1 &  43 &2.556-03 &2.141-03 &1.744-03 &1.219-03 &6.884-04 &4.417-04 &3.071-04 &2.262-04 &1.251-04 &8.027-05\\
  1 &  44 &5.405-03 &4.559-03 &3.746-03 &2.671-03 &1.597-03 &1.108-03 &8.428-04 &6.847-04 &4.944-04 &4.161-04\\
  1 &  45 &9.072-03 &7.778-03 &6.550-03 &4.954-03 &3.405-03 &2.722-03 &2.376-03 &2.184-03 &1.977-03 &1.907-03\\
  1 &  46 &3.164-03 &2.647-03 &2.153-03 &1.499-03 &8.408-04 &5.352-04 &3.686-04 &2.686-04 &1.437-04 &8.822-05\\
  1 &  47 &1.781-02 &2.003-02 &2.248-02 &2.662-02 &3.266-02 &3.658-02 &3.952-02 &4.175-02 &4.549-02 &4.780-02\\
  1 &  48 &1.234-02 &1.330-02 &1.441-02 &1.639-02 &1.947-02 &2.154-02 &2.314-02 &2.437-02 &2.645-02 &2.774-02\\
  1 &  49 &4.132-03 &4.167-03 &4.245-03 &4.468-03 &4.949-03 &5.325-03 &5.640-03 &5.893-03 &6.340-03 &6.630-03\\
  1 &  50 &1.027-03 &9.324-04 &8.450-04 &7.406-04 &6.603-04 &6.386-04 &6.372-04 &6.425-04 &6.620-04 &6.792-04\\
  1 &  51 &1.304-04 &1.131-04 &9.652-05 &7.472-05 &5.315-05 &4.335-05 &3.809-05 &3.498-05 &3.121-05 &2.961-05\\
  1 &  52 &2.043-02 &2.128-02 &2.209-02 &2.328-02 &2.481-02 &2.570-02 &2.626-02 &2.664-02 &2.720-02 &2.749-02\\
  1 &  53 &2.272-03 &2.061-03 &1.859-03 &1.614-03 &1.435-03 &1.381-03 &1.373-03 &1.382-03 &1.423-03 &1.457-03\\
  1 &  54 &4.179-02 &4.739-02 &5.355-02 &6.388-02 &7.898-02 &8.873-02 &9.601-02 &1.016-01 &1.109-01 &1.167-01\\
  1 &  55 &1.050-03 &8.801-04 &7.177-04 &5.030-04 &2.860-04 &1.847-04 &1.293-04 &9.596-05 &5.446-05 &3.607-05\\
  1 &  56 &1.521-02 &1.712-02 &1.924-02 &2.282-02 &2.811-02 &3.155-02 &3.412-02 &3.609-02 &3.942-02 &4.145-02\\
  1 &  57 &5.935-04 &5.501-04 &5.099-04 &4.613-04 &4.217-04 &4.090-04 &4.040-04 &4.023-04 &4.028-04 &4.044-04\\
  1 &  58 &1.285-03 &1.583-03 &1.982-03 &2.803-03 &4.387-03 &5.757-03 &6.984-03 &8.116-03 &1.049-02 &1.232-02\\
  1 &  59 &1.227-03 &1.095-03 &9.731-04 &8.122-04 &6.550-04 &6.047-04 &5.948-04 &6.056-04 &6.650-04 &7.299-04\\
  1 &  60 &1.997-03 &1.755-03 &1.512-03 &1.151-03 &7.232-04 &4.964-04 &3.633-04 &2.790-04 &1.699-04 &1.225-04\\
  1 &  61 &1.395-03 &1.719-03 &2.168-03 &3.106-03 &4.981-03 &6.609-03 &8.089-03 &9.459-03 &1.231-02 &1.450-02\\
  1 &  62 &1.415-03 &1.517-03 &1.661-03 &1.967-03 &2.561-03 &3.083-03 &3.546-03 &3.972-03 &4.869-03 &5.558-03\\
  1 &  63 &3.633-05 &3.297-05 &2.980-05 &2.588-05 &2.304-05 &2.294-05 &2.390-05 &2.538-05 &2.946-05 &3.308-05\\
  1 &  64 &4.346-05 &3.803-05 &3.252-05 &2.446-05 &1.519-05 &1.042-05 &7.668-06 &5.961-06 &3.802-06 &2.864-06\\
  1 &  65 &2.707-05 &2.342-05 &1.976-05 &1.452-05 &8.690-06 &5.747-06 &4.053-06 &3.000-06 &1.644-06 &1.027-06\\
  1 &  66 &6.444-03 &5.383-03 &4.371-03 &3.044-03 &1.716-03 &1.103-03 &7.720-04 &5.744-04 &3.312-04 &2.251-04\\
  1 &  67 &1.137-02 &1.233-02 &1.343-02 &1.541-02 &1.852-02 &2.064-02 &2.227-02 &2.354-02 &2.574-02 &2.713-02\\
  1 &  68 &7.624-03 &8.293-03 &9.063-03 &1.043-02 &1.257-02 &1.401-02 &1.511-02 &1.597-02 &1.749-02 &1.844-02\\
  1 &  69 &6.917-03 &7.093-03 &7.342-03 &7.899-03 &8.971-03 &9.773-03 &1.042-02 &1.094-02 &1.190-02 &1.251-02\\
  1 &  70 &2.868-04 &3.486-04 &4.333-04 &6.076-04 &9.545-04 &1.258-03 &1.530-03 &1.786-03 &2.325-03 &2.731-03\\
  1 &  71 &1.443-03 &1.253-03 &1.068-03 &8.227-04 &5.738-04 &4.582-04 &3.944-04 &3.562-04 &3.102-04 &2.861-04\\
  1 &  72 &5.930-03 &6.283-03 &6.708-03 &7.505-03 &8.831-03 &9.758-03 &1.048-02 &1.105-02 &1.205-02 &1.270-02\\
  1 &  73 &2.300-04 &2.585-04 &3.008-04 &3.922-04 &5.844-04 &7.579-04 &9.157-04 &1.066-03 &1.385-03 &1.626-03\\
  1 &  74 &4.314-05 &3.658-05 &2.996-05 &2.087-05 &1.172-05 &7.445-06 &5.156-06 &3.823-06 &2.261-06 &1.639-06\\
  1 &  75 &1.212-04 &1.053-04 &8.881-05 &6.525-05 &3.978-05 &2.693-05 &1.953-05 &1.493-05 &8.998-06 &6.345-06\\
  1 &  76 &2.071-04 &1.805-04 &1.529-04 &1.136-04 &7.119-05 &4.990-05 &3.779-05 &3.028-05 &2.064-05 &1.645-05\\
  1 &  77 &2.204-04 &1.916-04 &1.618-04 &1.190-04 &7.250-05 &4.889-05 &3.525-05 &2.671-05 &1.560-05 &1.058-05\\
  1 &  78 &6.179-05 &5.275-05 &4.394-05 &3.172-05 &1.878-05 &1.255-05 &9.059-06 &6.928-06 &4.258-06 &3.082-06\\
  1 &  79 &9.021-05 &1.001-04 &1.158-04 &1.510-04 &2.293-04 &3.007-04 &3.660-04 &4.291-04 &5.627-04 &6.620-04\\
  1 &  80 &1.800-04 &1.568-04 &1.327-04 &9.805-05 &5.987-05 &4.026-05 &2.880-05 &2.156-05 &1.205-05 &7.676-06\\
  1 &  81 &6.525-05 &5.705-05 &4.839-05 &3.583-05 &2.224-05 &1.522-05 &1.109-05 &8.466-06 &4.941-06 &3.261-06\\
  1 &  82 &1.304-04 &1.142-04 &9.722-05 &7.283-05 &4.670-05 &3.349-05 &2.587-05 &2.111-05 &1.492-05 &1.209-05\\
  1 &  83 &1.663-04 &1.447-04 &1.222-04 &8.993-05 &5.476-05 &3.690-05 &2.658-05 &2.011-05 &1.172-05 &7.972-06\\
  1 &  84 &1.231-04 &1.074-04 &9.168-05 &7.092-05 &5.133-05 &4.392-05 &4.071-05 &3.906-05 &3.932-05 &4.215-05\\
  1 &  85 &1.105-04 &1.003-04 &9.035-05 &7.746-05 &6.615-05 &6.287-05 &6.180-05 &6.160-05 &6.352-05 &6.616-05\\
  1 &  86 &9.164-05 &8.913-05 &8.728-05 &8.671-05 &9.116-05 &9.722-05 &1.020-04 &1.060-04 &1.145-04 &1.204-04\\
  1 &  87 &4.018-04 &4.115-04 &4.200-04 &4.321-04 &4.497-04 &4.609-04 &4.681-04 &4.733-04 &4.815-04 &4.863-04\\
  1 &  88 &6.443-05 &5.482-05 &4.504-05 &3.158-05 &1.810-05 &1.185-05 &8.518-06 &6.591-06 &4.353-06 &3.476-06\\
  1 &  89 &1.988-04 &1.649-04 &1.328-04 &9.186-05 &5.382-05 &3.802-05 &3.052-05 &2.671-05 &2.345-05 &2.318-05\\
  1 &  90 &2.530-04 &2.082-04 &1.656-04 &1.107-04 &5.805-05 &3.482-05 &2.289-05 &1.610-05 &8.080-06 &4.713-06\\
  1 &  91 &2.644-04 &2.180-04 &1.739-04 &1.166-04 &6.146-05 &3.708-05 &2.447-05 &1.722-05 &8.617-06 &5.028-06\\
  1 &  92 &2.021-04 &1.675-04 &1.343-04 &9.095-05 &4.863-05 &2.970-05 &1.979-05 &1.402-05 &7.085-06 &4.163-06\\
  1 &  93 &7.895-04 &8.504-04 &9.230-04 &1.055-03 &1.270-03 &1.424-03 &1.537-03 &1.626-03 &1.784-03 &1.879-03\\
  1 &  94 &5.432-04 &4.679-04 &3.923-04 &2.869-04 &1.740-04 &1.176-04 &8.520-05 &6.504-05 &3.910-05 &2.744-05\\
  1 &  95 &3.079-04 &2.808-04 &2.565-04 &2.312-04 &2.225-04 &2.318-04 &2.467-04 &2.633-04 &3.039-04 &3.393-04\\
  1 &  96 &1.668-04 &1.489-04 &1.320-04 &1.119-04 &9.761-05 &9.555-05 &9.806-05 &1.024-04 &1.153-04 &1.276-04\\
\multicolumn{5}{c}{available on request} \\
 15 & 172 &3.773-04 &3.951-04 &4.197-04 &4.726-04 &5.729-04 &6.616-04 &7.385-04 &8.089-04 &9.597-04 &1.077-03\\
 15 & 173 &4.751-04 &5.026-04 &5.365-04 &6.021-04 &7.212-04 &8.171-04 &8.947-04 &9.569-04 &1.066-03 &1.136-03\\
 15 & 174 &6.746-04 &7.399-04 &8.143-04 &9.401-04 &1.131-03 &1.261-03 &1.359-03 &1.434-03 &1.559-03 &1.632-03\\
 15 & 175 &2.024-04 &1.604-04 &1.243-04 &8.086-05 &4.251-05 &2.715-05 &1.949-05 &1.520-05 &1.042-05 &8.628-06\\
 15 & 176 &2.390-04 &2.174-04 &2.002-04 &1.819-04 &1.725-04 &1.726-04 &1.737-04 &1.749-04 &1.773-04 &1.779-04\\
 15 & 177 &1.726-04 &1.326-04 &9.933-05 &6.071-05 &2.800-05 &1.535-05 &9.223-06 &5.912-06 &2.387-06 &1.157-06\\
 15 & 178 &1.929-04 &2.086-04 &2.269-04 &2.589-04 &3.096-04 &3.463-04 &3.754-04 &3.983-04 &4.362-04 &4.568-04\\
 15 & 179 &3.369-04 &3.462-04 &3.593-04 &3.834-04 &4.264-04 &4.559-04 &4.743-04 &4.868-04 &5.036-04 &5.089-04\\
 15 & 180 &3.821-04 &3.719-04 &3.689-04 &3.802-04 &4.260-04 &4.771-04 &5.245-04 &5.696-04 &6.701-04 &7.508-04\\
 15 & 181 &2.819-04 &3.234-04 &3.651-04 &4.237-04 &5.024-04 &5.466-04 &5.675-04 &5.794-04 &5.992-04 &6.078-04\\
 15 & 182 &1.329-04 &1.097-04 &8.966-05 &6.577-05 &4.588-05 &3.901-05 &3.636-05 &3.557-05 &3.664-05 &3.867-05\\
 15 & 183 &6.186-05 &4.900-05 &3.775-05 &2.407-05 &1.183-05 &6.784-06 &4.269-06 &2.865-06 &1.278-06 &6.779-07\\
 15 & 184 &2.043-03 &2.239-03 &2.466-03 &2.882-03 &3.582-03 &4.163-03 &4.651-03 &5.091-03 &6.036-03 &6.778-03\\
 15 & 185 &5.216-04 &5.661-04 &6.162-04 &7.019-04 &8.430-04 &9.537-04 &1.039-03 &1.114-03 &1.274-03 &1.396-03\\
 15 & 186 &7.322-05 &7.677-05 &8.268-05 &9.622-05 &1.238-04 &1.498-04 &1.741-04 &1.975-04 &2.503-04 &2.930-04\\
 15 & 187 &1.094-04 &9.833-05 &8.730-05 &7.259-05 &5.970-05 &5.520-05 &5.392-05 &5.399-05 &5.550-05 &5.679-05\\
 15 & 188 &1.496-03 &1.515-03 &1.529-03 &1.553-03 &1.599-03 &1.634-03 &1.659-03 &1.679-03 &1.712-03 &1.731-03\\
 15 & 189 &3.978-04 &3.659-04 &3.395-04 &3.166-04 &3.170-04 &3.337-04 &3.543-04 &3.752-04 &4.227-04 &4.622-04\\
 15 & 190 &6.528-05 &5.579-05 &4.623-05 &3.326-05 &2.043-05 &1.466-05 &1.213-05 &1.099-05 &9.310-06 &9.132-06\\
 15 & 191 &1.518-03 &1.581-03 &1.665-03 &1.844-03 &2.174-03 &2.448-03 &2.685-03 &2.896-03 &3.332-03 &3.675-03\\
 15 & 192 &8.667-04 &8.776-04 &8.868-04 &9.025-04 &9.326-04 &9.547-04 &9.712-04 &9.837-04 &1.003-03 &1.016-03\\
 15 & 193 &3.567-05 &2.781-05 &2.183-05 &1.577-05 &1.173-05 &1.062-05 &1.020-05 &1.004-05 &9.946-06 &9.955-06\\
 15 & 194 &4.897-05 &4.287-05 &3.880-05 &3.558-05 &3.540-05 &3.652-05 &3.732-05 &3.786-05 &3.910-05 &4.009-05\\
 15 & 195 &1.623-04 &1.328-04 &1.095-04 &8.631-05 &7.348-05 &7.232-05 &7.402-05 &7.621-05 &8.062-05 &8.317-05\\
 15 & 196 &2.778-04 &2.594-04 &2.500-04 &2.540-04 &2.832-04 &3.111-04 &3.356-04 &3.549-04 &3.851-04 &4.002-04\\
 15 & 197 &7.659-05 &6.941-05 &6.346-05 &5.775-05 &5.702-05 &6.136-05 &6.709-05 &7.323-05 &8.755-05 &9.969-05\\
 15 & 198 &1.204-04 &1.154-04 &1.128-04 &1.154-04 &1.346-04 &1.597-04 &1.861-04 &2.132-04 &2.767-04 &3.296-04\\
 15 & 199 &9.315-05 &9.952-05 &1.093-04 &1.312-04 &1.733-04 &2.093-04 &2.404-04 &2.684-04 &3.260-04 &3.693-04\\
 15 & 200 &2.738-04 &3.193-04 &3.786-04 &4.948-04 &6.952-04 &8.543-04 &9.856-04 &1.100-03 &1.326-03 &1.488-03\\
 15 & 201 &2.523-04 &2.679-04 &2.886-04 &3.329-04 &4.215-04 &5.067-04 &5.875-04 &6.659-04 &8.461-04 &9.985-04\\
 15 & 202 &9.890-05 &9.937-05 &1.007-04 &1.043-04 &1.130-04 &1.202-04 &1.257-04 &1.302-04 &1.385-04 &1.438-04\\
 15 & 203 &2.025-04 &2.113-04 &2.220-04 &2.411-04 &2.729-04 &2.953-04 &3.113-04 &3.237-04 &3.459-04 &3.597-04\\
 15 & 204 &2.434-04 &2.426-04 &2.446-04 &2.531-04 &2.759-04 &2.961-04 &3.134-04 &3.273-04 &3.518-04 &3.692-04\\
 15 & 205 &1.184-04 &1.030-04 &8.839-05 &6.918-05 &5.074-05 &4.264-05 &3.883-05 &3.666-05 &3.448-05 &3.527-05\\
 15 & 206 &5.565-05 &5.676-05 &5.881-05 &6.371-05 &7.388-05 &8.260-05 &9.021-05 &9.658-05 &1.073-04 &1.139-04\\
 15 & 207 &2.206-04 &2.247-04 &2.323-04 &2.531-04 &3.037-04 &3.520-04 &3.939-04 &4.293-04 &4.951-04 &5.404-04\\
 15 & 208 &7.135-05 &6.573-05 &6.175-05 &5.859-05 &5.952-05 &6.242-05 &6.501-05 &6.716-05 &7.024-05 &7.114-05\\
 15 & 209 &9.214-05 &8.644-05 &8.284-05 &8.089-05 &8.474-05 &8.975-05 &9.370-05 &9.671-05 &9.989-05 &9.928-05\\
 15 & 210 &2.187-04 &1.890-04 &1.629-04 &1.320-04 &1.067-04 &9.785-05 &9.383-05 &9.183-05 &9.002-05 &8.959-05\\
 15 & 211 &3.120-04 &3.073-04 &3.068-04 &3.114-04 &3.297-04 &3.461-04 &3.558-04 &3.623-04 &3.730-04 &3.780-04\\
 15 & 212 &2.215-04 &2.071-04 &1.954-04 &1.863-04 &1.928-04 &2.084-04 &2.253-04 &2.429-04 &2.865-04 &3.234-04\\
 15 & 213 &8.559-04 &8.878-04 &9.312-04 &1.028-03 &1.223-03 &1.404-03 &1.567-03 &1.720-03 &2.066-03 &2.355-03\\
 15 & 219 &1.444-05 &1.326-05 &1.232-05 &1.137-05 &1.111-05 &1.164-05 &1.233-05 &1.307-05 &1.470-05 &1.584-05\\
 15 & 228 &4.166-05 &3.649-05 &3.129-05 &2.418-05 &1.733-05 &1.430-05 &1.278-05 &1.200-05 &1.129-05 &1.108-05\\
 15 & 229 &2.180-04 &2.109-04 &2.032-04 &1.924-04 &1.829-04 &1.790-04 &1.770-04 &1.761-04 &1.756-04 &1.758-04\\
 15 & 236 &1.404-04 &1.273-04 &1.160-04 &1.047-04 &1.009-04 &1.042-04 &1.093-04 &1.148-04 &1.275-04 &1.381-04\\
 15 & 237 &4.900-04 &5.037-04 &5.237-04 &5.702-04 &6.622-04 &7.403-04 &8.076-04 &8.668-04 &9.865-04 &1.078-03\\
 15 & 243 &5.880-07 &3.823-07 &2.417-07 &1.214-07 &7.302-08 &7.722-08 &9.228-08 &9.147-08 &9.505-08 &1.833-07\\
 15 & 247 &5.747-05 &4.587-05 &3.659-05 &2.724-05 &2.177-05 &2.102-05 &2.150-05 &2.222-05 &2.370-05 &2.457-05\\
 15 & 248 &8.943-05 &7.961-05 &7.313-05 &7.013-05 &7.532-05 &8.230-05 &8.936-05 &9.525-05 &1.045-04 &1.091-04\\
 15 & 249 &6.842-06 &4.697-06 &3.118-06 &1.636-06 &7.698-07 &5.612-07 &4.941-07 &4.613-07 &4.131-07 &3.866-07\\
 15 & 250 &8.544-06 &5.891-06 &3.955-06 &2.159-06 &1.119-06 &8.566-07 &7.583-07 &7.133-07 &6.920-07 &7.181-07\\
\end{longtable*}

%%%%%%%%%%%%%%%%%%%%%%%%%%Table IX%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\setcounter{table}{8}
\begin{longtable*}{llcccccccccc}
\caption{} \\
\hline\hline
i & j & \multicolumn{10}{c}{Collision strength $\Omega$}\\
 & & \multicolumn{10}{c}{Scattered electron energy (eV)} \\
 & & 10 & 50 & 100 & 200 & 400 & 600 & 800 & 1000 & 1500 & 2000 \\
 \hline
\endfirsthead
\multicolumn{6}{l}{Table IX{\it --continued} ...} \\
\hline\hline
i & j & \multicolumn{10}{c}{Collision strength $\Omega$}\\
 & & \multicolumn{10}{c}{Scattered electron energy (eV)} \\
 & & 10 & 50 & 100 & 200 & 400 & 600 & 800 & 1000 & 1500 & 2000 \\
 \hline
\endhead
\hline
\endfoot
  1 &   2 &5.681-03 &5.114-03 &4.499-03 &3.539-03 &2.325-03 &1.634-03 &1.208-03 &9.291-04 &5.441-04 &3.558-04\\
  1 &   3 &1.742-02 &1.576-02 &1.396-02 &1.115-02 &7.611-03 &5.600-03 &4.371-03 &3.572-03 &2.485-03 &1.967-03\\
  1 &   4 &2.818-02 &2.537-02 &2.233-02 &1.756-02 &1.154-02 &8.104-03 &5.993-03 &4.609-03 &2.699-03 &1.765-03\\
  1 &   5 &1.006+00 &1.081+00 &1.162+00 &1.292+00 &1.484+00 &1.624+00 &1.731+00 &1.818+00 &1.984+00 &2.105+00\\
  1 &   6 &2.831-04 &2.423-04 &2.022-04 &1.457-04 &8.445-05 &5.488-05 &3.876-05 &2.916-05 &1.752-05 &1.277-05\\
  1 &   7 &8.171-04 &6.961-04 &5.773-04 &4.103-04 &2.293-04 &1.420-04 &9.453-05 &6.627-05 &3.202-05 &1.809-05\\
  1 &   8 &1.362-03 &1.168-03 &9.784-04 &7.116-04 &4.237-04 &2.857-04 &2.110-04 &1.669-04 &1.142-04 &9.318-05\\
  1 &   9 &6.221-03 &6.642-03 &7.076-03 &7.748-03 &8.632-03 &9.182-03 &9.550-03 &9.814-03 &1.023-02 &1.045-02\\
  1 &  10 &2.189-03 &2.164-03 &2.137-03 &2.092-03 &2.031-03 &1.990-03 &1.964-03 &1.947-03 &1.922-03 &1.908-03\\
  1 &  11 &5.048-03 &4.298-03 &3.577-03 &2.591-03 &1.551-03 &1.041-03 &7.491-04 &5.648-04 &3.172-04 &2.000-04\\
  1 &  12 &5.047-02 &5.234-02 &5.426-02 &5.713-02 &6.058-02 &6.257-02 &6.383-02 &6.468-02 &6.591-02 &6.654-02\\
  1 &  13 &1.927-02 &2.389-02 &2.970-02 &4.098-02 &6.154-02 &7.896-02 &9.418-02 &1.080-01 &1.369-01 &1.594-01\\
  1 &  14 &1.100-03 &9.537-04 &8.077-04 &6.005-04 &3.668-04 &2.440-04 &1.716-04 &1.256-04 &6.488-05 &3.749-05\\
  1 &  15 &4.206-03 &4.073-03 &4.010-03 &4.113-03 &4.690-03 &5.399-03 &6.116-03 &6.819-03 &8.395-03 &9.678-03\\
  1 &  16 &5.447-03 &4.725-03 &4.003-03 &2.978-03 &1.820-03 &1.211-03 &8.517-04 &6.235-04 &3.222-04 &1.863-04\\
  1 &  17 &6.439-03 &5.493-03 &4.568-03 &3.290-03 &1.930-03 &1.262-03 &8.858-04 &6.534-04 &3.531-04 &2.156-04\\
  1 &  18 &1.073-02 &9.174-03 &7.628-03 &5.494-03 &3.214-03 &2.118-03 &1.491-03 &1.100-03 &5.969-04 &3.711-04\\
  1 &  19 &1.503-02 &1.282-02 &1.066-02 &7.680-03 &4.504-03 &2.947-03 &2.068-03 &1.526-03 &8.245-04 &5.034-04\\
  1 &  20 &5.673-02 &6.346-02 &7.095-02 &8.372-02 &1.030-01 &1.161-01 &1.256-01 &1.331-01 &1.462-01 &1.532-01\\
  1 &  21 &1.704-05 &1.495-05 &1.283-05 &9.739-06 &6.131-06 &4.193-06 &3.042-06 &2.304-06 &1.308-06 &8.355-07\\
  1 &  22 &6.113-05 &5.741-05 &5.426-05 &5.134-05 &5.249-05 &5.697-05 &6.254-05 &6.865-05 &8.337-05 &9.567-05\\
  1 &  23 &8.172-05 &7.172-05 &6.157-05 &4.673-05 &2.943-05 &2.014-05 &1.462-05 &1.108-05 &6.297-06 &4.029-06\\
  1 &  24 &6.188-04 &7.462-04 &9.132-04 &1.248-03 &1.893-03 &2.463-03 &2.961-03 &3.425-03 &4.423-03 &5.195-03\\
  1 &  25 &1.002-04 &8.624-05 &7.247-05 &5.296-05 &3.128-05 &2.037-05 &1.420-05 &1.040-05 &5.529-06 &3.349-06\\
  1 &  26 &2.096-04 &1.836-04 &1.574-04 &1.193-04 &7.482-05 &5.114-05 &3.706-05 &2.805-05 &1.597-05 &1.026-05\\
  1 &  27 &3.760-04 &3.303-04 &2.838-04 &2.161-04 &1.370-04 &9.480-05 &6.985-05 &5.377-05 &3.201-05 &2.191-05\\
  1 &  28 &5.012-04 &4.397-04 &3.775-04 &2.867-04 &1.806-04 &1.238-04 &8.998-05 &6.823-05 &3.897-05 &2.510-05\\
  1 &  29 &9.111-05 &8.102-05 &7.084-05 &5.573-05 &3.720-05 &2.669-05 &2.014-05 &1.573-05 &9.364-06 &6.183-06\\
  1 &  30 &2.739-05 &2.380-05 &2.029-05 &1.539-05 &1.005-05 &7.456-06 &6.028-06 &5.171-06 &4.107-06 &3.648-06\\
  1 &  31 &7.300-05 &6.230-05 &5.186-05 &3.724-05 &2.130-05 &1.349-05 &9.171-06 &6.566-06 &3.318-06 &1.914-06\\
  1 &  32 &1.225-04 &1.055-04 &8.896-05 &6.602-05 &4.154-05 &3.004-05 &2.385-05 &2.025-05 &1.616-05 &1.465-05\\
  1 &  33 &2.726-04 &2.287-04 &1.866-04 &1.297-04 &7.123-05 &4.415-05 &2.966-05 &2.110-05 &1.063-05 &6.199-06\\
  1 &  34 &4.204-04 &3.541-04 &2.903-04 &2.040-04 &1.146-04 &7.256-05 &5.007-05 &3.683-05 &2.047-05 &1.327-05\\
  1 &  35 &1.609-04 &1.329-04 &1.064-04 &7.141-05 &3.693-05 &2.179-05 &1.406-05 &9.699-06 &4.689-06 &2.730-06\\
  1 &  36 &5.276-04 &4.442-04 &3.637-04 &2.544-04 &1.413-04 &8.829-05 &5.970-05 &4.266-05 &2.162-05 &1.261-05\\
  1 &  37 &3.046-04 &3.385-04 &3.783-04 &4.497-04 &5.632-04 &6.524-04 &7.126-04 &7.586-04 &8.464-04 &9.066-04\\
  1 &  38 &1.097-04 &9.886-05 &8.944-05 &7.901-05 &7.390-05 &7.601-05 &8.054-05 &8.558-05 &9.782-05 &1.089-04\\
  1 &  39 &1.467-04 &1.214-04 &9.740-05 &6.555-05 &3.407-05 &2.019-05 &1.311-05 &9.101-06 &4.504-06 &2.698-06\\
  1 &  40 &1.667-04 &1.365-04 &1.083-04 &7.154-05 &3.648-05 &2.174-05 &1.463-05 &1.084-05 &6.805-06 &5.340-06\\
  1 &  41 &3.908-04 &3.363-04 &2.822-04 &2.058-04 &1.219-04 &7.995-05 &5.624-05 &4.160-05 &2.272-05 &1.415-05\\
  1 &  42 &2.450-04 &2.125-04 &1.804-04 &1.352-04 &8.649-05 &6.257-05 &4.957-05 &4.204-05 &3.346-05 &3.056-05\\
  1 &  43 &8.158-05 &7.027-05 &5.906-05 &4.315-05 &2.563-05 &1.685-05 &1.187-05 &8.793-06 &4.809-06 &2.998-06\\
  1 &  44 &4.977-04 &5.065-04 &5.153-04 &5.280-04 &5.421-04 &5.497-04 &5.544-04 &5.575-04 &5.615-04 &5.632-04\\
  1 &  45 &4.379-04 &4.974-04 &5.658-04 &6.771-04 &8.233-04 &9.180-04 &9.847-04 &1.033-03 &1.106-03 &1.145-03\\
  1 &  46 &2.826-03 &3.151-03 &3.534-03 &4.231-03 &5.399-03 &6.331-03 &7.140-03 &7.835-03 &9.262-03 &1.045-02\\
  1 &  47 &1.603-03 &1.363-03 &1.133-03 &8.188-04 &4.882-04 &3.273-04 &2.356-04 &1.780-04 &1.007-04 &6.322-05\\
  1 &  48 &9.359-03 &9.757-03 &1.018-02 &1.082-02 &1.163-02 &1.212-02 &1.244-02 &1.267-02 &1.300-02 &1.318-02\\
  1 &  49 &4.127-04 &3.580-04 &3.035-04 &2.261-04 &1.388-04 &9.287-05 &6.577-05 &4.850-05 &2.547-05 &1.475-05\\
  1 &  50 &1.281-03 &1.133-03 &9.891-04 &7.928-04 &5.939-04 &5.074-04 &4.720-04 &4.601-04 &4.739-04 &5.107-04\\
  1 &  51 &2.043-03 &1.773-03 &1.504-03 &1.121-03 &6.883-04 &4.607-04 &3.263-04 &2.407-04 &1.263-04 &7.320-05\\
  1 &  52 &4.435-03 &5.443-03 &6.702-03 &9.151-03 &1.361-02 &1.743-02 &2.073-02 &2.367-02 &3.002-02 &3.521-02\\
  1 &  53 &1.848-03 &1.601-03 &1.354-03 &1.000-03 &6.057-04 &4.045-04 &2.884-04 &2.155-04 &1.194-04 &7.500-05\\
  1 &  54 &3.079-03 &2.668-03 &2.258-03 &1.669-03 &1.012-03 &6.742-04 &4.824-04 &3.627-04 &2.032-04 &1.280-04\\
  1 &  55 &4.306-03 &3.732-03 &3.155-03 &2.331-03 &1.412-03 &9.426-04 &6.722-04 &5.022-04 &2.783-04 &1.748-04\\
  1 &  56 &1.286-03 &1.048-03 &8.286-04 &5.485-04 &2.840-04 &1.691-04 &1.090-04 &7.407-05 &3.289-05 &1.675-05\\
  1 &  57 &1.790-03 &1.453-03 &1.150-03 &7.722-04 &3.999-04 &2.382-04 &1.548-04 &1.063-04 &4.881-05 &2.638-05\\
  1 &  58 &2.313-03 &1.885-03 &1.491-03 &9.867-04 &5.110-04 &3.043-04 &1.961-04 &1.333-04 &5.918-05 &3.013-05\\
  1 &  59 &1.003-02 &1.111-02 &1.234-02 &1.442-02 &1.760-02 &1.990-02 &2.157-02 &2.283-02 &2.505-02 &2.658-02\\
  1 &  60 &2.613-03 &3.055-03 &3.557-03 &4.372-03 &5.490-03 &6.252-03 &6.772-03 &7.115-03 &7.548-03 &7.717-03\\
  1 &  61 &5.912-06 &5.247-06 &4.553-06 &3.513-06 &2.258-06 &1.563-06 &1.142-06 &8.694-07 &4.964-07 &3.175-07\\
  1 &  62 &1.747-05 &1.552-05 &1.350-05 &1.048-05 &6.864-06 &4.908-06 &3.695-06 &2.923-06 &1.943-06 &1.468-06\\
  1 &  63 &2.860-05 &2.539-05 &2.205-05 &1.704-05 &1.097-05 &7.612-06 &5.573-06 &4.248-06 &2.435-06 &1.563-06\\
  1 &  64 &1.263-05 &1.114-05 &9.669-06 &7.563-06 &5.115-06 &4.051-06 &3.255-06 &2.854-06 &2.802-06 &2.751-06\\
  1 &  65 &3.974-05 &3.444-05 &2.919-05 &2.169-05 &1.318-05 &8.772-06 &6.224-06 &4.624-06 &2.526-06 &1.569-06\\
  1 &  66 &4.085-05 &3.546-05 &3.012-05 &2.247-05 &1.375-05 &9.211-06 &6.572-06 &4.903-06 &2.698-06 &1.688-06\\
  1 &  67 &7.715-05 &6.730-05 &5.750-05 &4.340-05 &2.724-05 &1.876-05 &1.378-05 &1.064-05 &6.504-06 &4.587-06\\
  1 &  68 &1.058-04 &9.236-05 &7.891-05 &5.949-05 &3.706-05 &2.517-05 &1.814-05 &1.365-05 &7.628-06 &4.830-06\\
  1 &  69 &6.203-05 &5.445-05 &4.686-05 &3.578-05 &2.279-05 &1.580-05 &1.161-05 &8.876-06 &5.101-06 &3.279-06\\
  1 &  70 &2.187-05 &2.097-05 &2.014-05 &1.906-05 &1.805-05 &1.768-05 &1.755-05 &1.752-05 &1.755-05 &1.758-05\\
  1 &  71 &9.133-05 &7.725-05 &6.356-05 &4.477-05 &2.507-05 &1.573-05 &1.067-05 &7.651-06 &3.930-06 &2.332-06\\
  1 &  72 &3.893-05 &3.372-05 &2.857-05 &2.122-05 &1.289-05 &8.605-06 &6.129-06 &4.571-06 &2.514-06 &1.565-06\\
  1 &  73 &4.496-05 &3.841-05 &3.204-05 &2.315-05 &1.355-05 &8.934-06 &6.465-06 &5.015-06 &3.267-06 &2.557-06\\
  1 &  74 &1.385-04 &1.180-04 &9.804-05 &7.070-05 &4.215-05 &2.863-05 &2.131-05 &1.699-05 &1.177-05 &9.616-06\\
  1 &  75 &7.088-05 &5.940-05 &4.838-05 &3.346-05 &1.819-05 &1.115-05 &7.422-06 &5.239-06 &2.621-06 &1.545-06\\
  1 &  76 &1.801-04 &1.530-04 &1.265-04 &8.989-05 &5.104-05 &3.237-05 &2.214-05 &1.598-05 &8.299-06 &4.944-06\\
  1 &  77 &1.630-05 &1.419-05 &1.265-05 &1.168-05 &1.342-05 &1.645-05 &1.971-05 &2.244-05 &2.731-05 &3.083-05\\
  1 &  78 &7.867-05 &7.722-05 &7.687-05 &7.902-05 &8.824-05 &9.849-05 &1.085-04 &1.178-04 &1.382-04 &1.552-04\\
  1 &  79 &2.725-05 &2.164-05 &1.662-05 &1.044-05 &4.953-06 &2.789-06 &1.741-06 &1.168-06 &5.333-07 &2.911-07\\
  1 &  80 &2.068-05 &1.641-05 &1.254-05 &7.777-06 &3.589-06 &1.961-06 &1.201-06 &7.980-07 &3.550-07 &1.845-07\\
  1 &  81 &3.165-05 &2.648-05 &2.193-05 &1.683-05 &1.350-05 &1.272-05 &1.257-05 &1.265-05 &1.321-05 &1.380-05\\
  1 &  82 &8.267-05 &6.961-05 &5.701-05 &3.984-05 &2.206-05 &1.375-05 &9.265-06 &6.609-06 &3.368-06 &2.004-06\\
  1 &  83 &1.478-05 &1.320-05 &1.211-05 &1.152-05 &1.281-05 &1.465-05 &1.673-05 &1.847-05 &2.128-05 &2.297-05\\
  1 &  84 &6.928-05 &5.747-05 &4.630-05 &3.156-05 &1.721-05 &1.099-05 &7.903-06 &6.212-06 &4.401-06 &3.798-06\\
  1 &  85 &1.343-04 &1.143-04 &9.487-05 &6.789-05 &3.912-05 &2.514-05 &1.737-05 &1.264-05 &6.653-06 &4.015-06\\
  1 &  86 &9.908-05 &8.533-05 &7.190-05 &5.336-05 &3.382-05 &2.468-05 &1.976-05 &1.695-05 &1.399-05 &1.317-05\\
  1 &  87 &2.366-05 &1.875-05 &1.435-05 &8.942-06 &4.206-06 &2.353-06 &1.466-06 &9.855-07 &4.544-07 &2.504-07\\
  1 &  88 &3.611-05 &3.088-05 &2.575-05 &1.860-05 &1.087-05 &7.063-06 &4.922-06 &3.605-06 &1.916-06 &1.162-06\\
  1 &  89 &3.159-05 &2.548-05 &1.993-05 &1.332-05 &7.900-06 &5.848-06 &4.948-06 &4.512-06 &4.155-06 &4.132-06\\
  1 &  90 &5.797-05 &4.635-05 &3.589-05 &2.291-05 &1.116-05 &6.368-06 &3.987-06 &2.663-06 &1.185-06 &6.337-07\\
  1 &  91 &3.462-05 &3.360-05 &3.340-05 &3.498-05 &4.115-05 &4.621-05 &4.941-05 &5.180-05 &5.661-05 &6.009-05\\
  1 &  92 &3.520-05 &2.855-05 &2.237-05 &1.447-05 &7.071-06 &3.939-06 &2.393-06 &1.541-06 &5.943-07 &2.629-07\\
  1 &  93 &2.748-05 &2.553-05 &2.428-05 &2.398-05 &2.670-05 &3.003-05 &3.358-05 &3.650-05 &4.129-05 &4.448-05\\
\multicolumn{5}{c}{available on request} \\
 10 & 296 &1.686-06 &1.202-06 &8.202-07 &4.171-07 &1.461-07 &6.578-08 &3.299-08 &1.752-08 &4.327-09 &1.515-09\\
 10 & 297 &4.551-05 &3.606-05 &2.766-05 &1.748-05 &8.538-06 &4.970-06 &3.205-06 &2.209-06 &1.046-06 &5.823-07\\
 10 & 298 &8.956-06 &6.613-06 &4.744-06 &2.758-06 &1.233-06 &6.726-07 &4.065-07 &2.633-07 &1.095-07 &5.566-08\\
 10 & 299 &9.659-06 &7.588-06 &5.954-06 &4.241-06 &3.200-06 &3.045-06 &3.142-06 &3.159-06 &3.120-06 &3.379-06\\
 10 & 300 &1.532-05 &1.474-05 &1.483-05 &1.610-05 &1.919-05 &2.147-05 &2.289-05 &2.388-05 &2.517-05 &2.596-05\\
 10 & 301 &1.882-05 &1.437-05 &1.060-05 &6.226-06 &2.714-06 &1.434-06 &8.532-07 &5.485-07 &2.189-07 &1.030-07\\
 10 & 302 &9.049-05 &7.290-05 &5.687-05 &3.676-05 &1.836-05 &1.070-05 &6.868-06 &4.707-06 &2.201-06 &1.193-06\\
 10 & 303 &4.906-05 &4.082-05 &3.385-05 &2.625-05 &2.157-05 &2.116-05 &2.164-05 &2.224-05 &2.365-05 &2.507-05\\
 10 & 304 &1.050-04 &1.132-04 &1.245-04 &1.479-04 &1.900-04 &2.229-04 &2.500-04 &2.727-04 &3.128-04 &3.364-04\\
 10 & 305 &5.762-05 &4.962-05 &4.176-05 &3.063-05 &1.819-05 &1.191-05 &8.351-06 &6.143-06 &3.290-06 &2.012-06\\
 10 & 306 &1.682-04 &1.441-04 &1.206-04 &8.798-05 &5.230-05 &3.447-05 &2.431-05 &1.797-05 &9.650-06 &5.850-06\\
 10 & 307 &1.021-04 &8.976-05 &7.788-05 &6.171-05 &4.511-05 &3.768-05 &3.397-05 &3.213-05 &3.085-05 &3.077-05\\
 10 & 308 &1.112-04 &9.756-05 &8.388-05 &6.388-05 &4.038-05 &2.782-05 &2.033-05 &1.548-05 &8.818-06 &5.615-06\\
 10 & 309 &1.227-04 &1.195-04 &1.174-04 &1.171-04 &1.236-04 &1.314-04 &1.384-04 &1.453-04 &1.605-04 &1.703-04\\
 10 & 310 &1.020-03 &1.052-03 &1.085-03 &1.136-03 &1.203-03 &1.246-03 &1.274-03 &1.297-03 &1.338-03 &1.367-03\\
 10 & 311 &2.017-04 &1.691-04 &1.381-04 &9.642-05 &5.369-05 &3.382-05 &2.309-05 &1.669-05 &8.767-06 &5.352-06\\
 10 & 312 &9.589-05 &7.929-05 &6.368-05 &4.310-05 &2.274-05 &1.368-05 &8.977-06 &6.270-06 &3.081-06 &1.803-06\\
 10 & 313 &2.593-08 &1.519-08 &9.232-09 &3.869-09 &1.028-09 &4.231-10 &2.072-10 &1.150-10 &3.730-11 &1.464-11\\
 10 & 315 &1.279-04 &1.057-04 &8.492-05 &5.762-05 &3.100-05 &1.929-05 &1.332-05 &9.941-06 &6.074-06 &4.643-06\\
 10 & 317 &4.983-08 &3.145-08 &1.890-08 &8.161-09 &2.827-09 &1.018-09 &3.918-10 &1.774-10 &5.422-11 &2.063-11\\
 10 & 319 &4.799-08 &2.751-08 &1.817-08 &8.597-09 &2.449-09 &1.022-09 &4.328-10 &1.913-10 &7.553-11 &3.403-11\\
 10 & 320 &6.457-08 &4.130-08 &2.532-08 &1.145-08 &4.261-09 &1.533-09 &5.391-10 &2.049-10 &6.887-11 &2.674-11\\
 10 & 322 &1.913-04 &1.610-04 &1.320-04 &9.281-05 &5.232-05 &3.323-05 &2.281-05 &1.654-05 &8.688-06 &5.270-06\\
 10 & 323 &1.612-04 &1.391-04 &1.180-04 &8.963-05 &6.098-05 &4.825-05 &4.177-05 &3.828-05 &3.513-05 &3.495-05\\
 10 & 324 &6.383-05 &5.424-05 &4.495-05 &3.220-05 &1.871-05 &1.216-05 &8.499-06 &6.251-06 &3.367-06 &2.071-06\\
 10 & 325 &7.484-05 &6.608-05 &5.964-05 &5.481-05 &5.803-05 &6.500-05 &7.160-05 &7.719-05 &8.797-05 &9.608-05\\
 10 & 326 &7.419-07 &5.150-07 &3.378-07 &1.611-07 &5.424-08 &2.467-08 &1.325-08 &7.877-09 &2.463-09 &9.748-10\\
 10 & 327 &8.313-07 &5.825-07 &3.882-07 &2.079-07 &9.187-08 &8.816-08 &8.961-08 &3.965-08 &5.175-08 &2.747-07\\
 10 & 328 &1.240-06 &9.506-07 &7.301-07 &5.183-07 &4.394-07 &4.076-07 &4.397-07 &4.619-07 &4.924-07 &6.110-07\\
 10 & 329 &1.587-06 &1.124-06 &7.615-07 &3.832-07 &1.341-07 &6.096-08 &3.106-08 &1.685-08 &4.272-09 &1.489-09\\
 10 & 330 &1.086-06 &8.136-07 &5.939-07 &4.060-07 &2.326-07 &2.946-07 &3.394-07 &1.452-07 &2.119-07 &1.191-06\\
 10 & 331 &1.485-06 &1.091-06 &7.524-07 &3.888-07 &1.309-07 &5.177-08 &2.496-08 &1.445-08 &4.776-09 &2.221-09\\
 10 & 332 &1.677-03 &1.839-03 &2.024-03 &2.342-03 &2.851-03 &3.237-03 &3.548-03 &3.811-03 &4.337-03 &4.751-03\\
 10 & 333 &1.908-06 &1.373-06 &9.469-07 &4.891-07 &1.722-07 &7.645-08 &3.761-08 &1.954-08 &4.720-09 &1.657-09\\
 10 & 334 &2.379-06 &1.848-06 &1.447-06 &1.054-06 &8.886-07 &8.211-07 &8.849-07 &9.289-07 &9.914-07 &1.232-06\\
 10 & 335 &4.279-05 &3.332-05 &2.502-05 &1.512-05 &6.820-06 &3.742-06 &2.330-06 &1.585-06 &7.662-07 &4.405-07\\
 10 & 336 &5.524-05 &4.327-05 &3.278-05 &2.029-05 &9.988-06 &6.212-06 &4.580-06 &3.746-06 &2.859-06 &2.589-06\\
 10 & 337 &8.155-06 &5.936-06 &4.162-06 &2.277-06 &9.135-07 &4.739-07 &2.865-07 &1.901-07 &8.335-08 &4.323-08\\
 10 & 338 &9.501-06 &7.074-06 &5.158-06 &3.125-06 &1.776-06 &1.432-06 &1.363-06 &1.345-06 &1.302-06 &1.274-06\\
 10 & 339 &1.514-05 &1.399-05 &1.352-05 &1.399-05 &1.618-05 &1.794-05 &1.908-05 &1.988-05 &2.093-05 &2.156-05\\
 10 & 340 &1.857-05 &1.407-05 &1.028-05 &5.935-06 &2.514-06 &1.305-06 &7.671-07 &4.893-07 &1.922-07 &8.860-08\\
 10 & 341 &1.061-04 &8.539-05 &6.656-05 &4.295-05 &2.137-05 &1.242-05 &7.942-06 &5.426-06 &2.510-06 &1.339-06\\
 10 & 342 &9.394-05 &7.491-05 &5.793-05 &3.719-05 &1.867-05 &1.107-05 &7.211-06 &4.989-06 &2.351-06 &1.296-06\\
 10 & 343 &1.073-04 &1.040-04 &1.032-04 &1.075-04 &1.234-04 &1.390-04 &1.528-04 &1.649-04 &1.873-04 &2.008-04\\
 10 & 344 &1.236-05 &1.015-05 &8.419-06 &6.638-06 &5.721-06 &5.827-06 &6.201-06 &6.462-06 &6.645-06 &6.661-06\\
 10 & 345 &1.767-05 &1.312-05 &9.501-06 &5.652-06 &2.626-06 &1.455-06 &8.816-07 &5.686-07 &2.319-07 &1.178-07\\
 10 & 346 &1.908-05 &1.468-05 &1.091-05 &6.481-06 &2.862-06 &1.512-06 &8.916-07 &5.654-07 &2.169-07 &9.901-08\\
 10 & 347 &2.785-05 &2.656-05 &2.636-05 &2.801-05 &3.268-05 &3.627-05 &3.856-05 &4.016-05 &4.230-05 &4.358-05\\
 10 & 348 &5.421-05 &4.826-05 &4.381-05 &4.047-05 &4.241-05 &4.680-05 &5.057-05 &5.351-05 &5.876-05 &6.302-05\\
 10 & 349 &7.880-05 &6.411-05 &5.055-05 &3.326-05 &1.703-05 &1.006-05 &6.494-06 &4.449-06 &2.043-06 &1.077-06\\
 10 & 350 &2.400-04 &2.663-04 &2.995-04 &3.627-04 &4.699-04 &5.509-04 &6.166-04 &6.713-04 &7.693-04 &8.274-04\\
\end{longtable*}

%%%%%%%%%%%%%%%%%%%%%%%%%%Table X%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\setcounter{table}{9}
\begin{longtable*}{llccccccccc}
\caption{} \\
\hline\hline
i& j & $gf$  & $A$ & \multicolumn{7}{c}{Effective Collision strength $\Upsilon$}\\
 & & & s$^{-1}$ & 0.5 & 1.0 & 2.0 & 3.0 & 4.0 & 5.0 & 6.0 \\
 \hline
\endfirsthead
\multicolumn{6}{l}{Table X{\it --continued} ...} \\
\hline\hline
i& j & $gf$  & $A$ & \multicolumn{7}{c}{Effective Collision strength $\Upsilon$}\\
 & & & s$^{-1}$ & 0.5 & 1.0 & 2.0 & 3.0 & 4.0 & 5.0 & 6.0 \\
 \hline
\endhead
\hline
\endfoot
  1 &   2 &1.995-07 &2.721-01 &8.359-02 &7.295-02 &5.955-02 &5.094-02 &4.479-02 &4.011-02 &3.641-02\\
  1 &   3 &8.784-13 &4.586-06 &6.440-02 &7.631-02 &7.685-02 &7.239-02 &6.792-02 &6.408-02 &6.087-02\\
  1 &   4 &1.980-12 &8.212-04 &4.305-02 &3.728-02 &3.007-02 &2.550-02 &2.226-02 &1.982-02 &1.791-02\\
  1 &   5 &         &         &5.828-03 &4.970-03 &3.920-03 &3.270-03 &2.818-03 &2.483-03 &2.223-03\\
  1 &   6 &1.205-11 &3.285-02 &1.174-02 &1.055-02 &8.875-03 &7.722-03 &6.867-03 &6.201-03 &5.665-03\\
  1 &   7 &         &         &2.940-05 &3.164-05 &3.942-05 &4.347-05 &4.522-05 &4.590-05 &4.608-05\\
  1 &   8 &8.687-11 &1.010+00 &9.668-03 &8.677-03 &7.289-03 &6.336-03 &5.631-03 &5.082-03 &4.641-03\\
  1 &   9 &8.160-02 &1.582+09 &3.788-01 &4.022-01 &4.390-01 &4.676-01 &4.913-01 &5.115-01 &5.292-01\\
  1 &  10 &2.856-11 &4.602-01 &2.352-03 &2.105-03 &1.763-03 &1.529-03 &1.357-03 &1.224-03 &1.116-03\\
  1 &  11 &7.759-02 &2.083+09 &2.869-01 &3.045-01 &3.323-01 &3.542-01 &3.723-01 &3.879-01 &4.016-01\\
  1 &  12 &         &         &1.418-03 &1.268-03 &1.061-03 &9.196-04 &8.156-04 &7.350-04 &6.704-04\\
  1 &  13 &1.833-10 &4.999+00 &5.628-03 &5.050-03 &4.243-03 &3.690-03 &3.280-03 &2.962-03 &2.705-03\\
  1 &  14 &9.369-02 &4.352+09 &2.392-01 &2.532-01 &2.758-01 &2.938-01 &3.089-01 &3.220-01 &3.335-01\\
  1 &  15 &         &         &2.055-03 &1.842-03 &1.546-03 &1.344-03 &1.195-03 &1.080-03 &9.872-04\\
  1 &  16 &1.305-07 &8.146+03 &1.830-03 &1.923-03 &2.121-03 &2.280-03 &2.389-03 &2.465-03 &2.519-03\\
  1 &  17 &1.807-11 &1.905+00 &9.468-05 &8.186-05 &6.542-05 &5.496-05 &4.759-05 &4.208-05 &3.777-05\\
  1 &  18 &         &         &6.831-04 &6.573-04 &6.244-04 &6.028-04 &5.872-04 &5.751-04 &5.655-04\\
  1 &  19 &         &         &3.267-04 &2.826-04 &2.260-04 &1.899-04 &1.645-04 &1.455-04 &1.306-04\\
  1 &  20 &         &         &5.635-05 &4.911-05 &3.980-05 &3.386-05 &2.968-05 &2.655-05 &2.411-05\\
  1 &  21 &         &         &8.244-04 &7.308-04 &6.032-04 &5.181-04 &4.564-04 &4.091-04 &3.715-04\\
  1 &  22 &6.791-02 &3.954+10 &4.460-03 &5.476-03 &7.395-03 &9.125-03 &1.069-02 &1.211-02 &1.342-02\\
  1 &  23 &5.257-10 &1.848+02 &8.184-04 &7.237-04 &5.954-04 &5.105-04 &4.490-04 &4.020-04 &3.647-04\\
  1 &  24 &6.702-04 &4.000+08 &8.705-04 &7.894-04 &6.822-04 &6.142-04 &5.673-04 &5.334-04 &5.079-04\\
  1 &  25 &2.535-11 &1.613+01 &4.584-03 &3.987-03 &3.228-03 &2.744-03 &2.400-03 &2.140-03 &1.936-03\\
  1 &  26 &2.894-11 &1.857+01 &3.145-03 &2.717-03 &2.177-03 &1.838-03 &1.599-03 &1.420-03 &1.279-03\\
  1 &  27 &2.679-05 &1.033+07 &7.512-03 &7.758-03 &8.239-03 &8.671-03 &9.058-03 &9.404-03 &9.712-03\\
  1 &  28 &         &         &2.216-03 &1.914-03 &1.534-03 &1.295-03 &1.128-03 &1.002-03 &9.036-04\\
  1 &  29 &2.003-10 &1.305+02 &1.792-03 &1.541-03 &1.227-03 &1.030-03 &8.922-04 &7.892-04 &7.090-04\\
  1 &  30 &         &         &3.486-02 &3.544-02 &3.632-02 &3.691-02 &3.734-02 &3.766-02 &3.792-02\\
  1 &  31 &2.223-12 &1.463+00 &4.207-03 &3.685-03 &3.010-03 &2.575-03 &2.263-03 &2.026-03 &1.839-03\\
  1 &  32 &6.236-06 &2.468+06 &2.773-03 &2.678-03 &2.597-03 &2.575-03 &2.578-03 &2.592-03 &2.612-03\\
  1 &  33 &         &         &2.907-03 &2.510-03 &2.012-03 &1.699-03 &1.478-03 &1.313-03 &1.183-03\\
  1 &  34 &2.843-11 &1.994+01 &3.110-03 &2.686-03 &2.156-03 &1.824-03 &1.591-03 &1.416-03 &1.280-03\\
  1 &  35 &3.362-10 &1.418+02 &4.165-06 &3.634-06 &2.957-06 &2.526-06 &2.221-06 &1.992-06 &1.812-06\\
  1 &  36 &         &         &5.298-04 &4.717-04 &3.994-04 &3.543-04 &3.229-04 &2.996-04 &2.814-04\\
  1 &  37 &         &         &2.261-05 &1.958-05 &1.574-05 &1.332-05 &1.161-05 &1.033-05 &9.323-06\\
  1 &  38 &2.937-10 &1.251+02 &8.520-03 &7.193-03 &5.592-03 &4.624-03 &3.964-03 &3.480-03 &3.107-03\\
  1 &  39 &         &         &6.589-03 &6.595-03 &6.751-03 &6.948-03 &7.149-03 &7.343-03 &7.524-03\\
  1 &  40 &1.715-08 &7.351+03 &6.322-03 &5.382-03 &4.229-03 &3.522-03 &3.034-03 &2.674-03 &2.395-03\\
  1 &  41 &         &         &3.224-03 &2.728-03 &2.127-03 &1.763-03 &1.513-03 &1.330-03 &1.189-03\\
  1 &  42 &1.061+00 &7.702+11 &1.493-01 &1.686-01 &2.017-01 &2.297-01 &2.542-01 &2.761-01 &2.959-01\\
  1 &  43 &5.205-09 &2.270+03 &9.123-03 &7.769-03 &6.109-03 &5.089-03 &4.386-03 &3.866-03 &3.463-03\\
  1 &  44 &         &         &3.875-03 &3.582-03 &3.268-03 &3.105-03 &3.012-03 &2.956-03 &2.922-03\\
  1 &  45 &2.564-09 &1.125+03 &1.489-03 &1.232-03 &9.326-04 &7.571-04 &6.399-04 &5.555-04 &4.915-04\\
  1 &  46 &6.041-02 &4.426+10 &1.132-02 &1.232-02 &1.413-02 &1.571-02 &1.712-02 &1.839-02 &1.956-02\\
  1 &  47 &         &         &8.640-04 &7.417-04 &5.894-04 &4.945-04 &4.283-04 &3.791-04 &3.407-04\\
  1 &  48 &         &         &6.691-02 &6.871-02 &7.135-02 &7.317-02 &7.452-02 &7.556-02 &7.640-02\\
  1 &  49 &6.304-12 &4.684+00 &1.937-04 &1.647-04 &1.296-04 &1.083-04 &9.373-05 &8.295-05 &7.460-05\\
  1 &  50 &1.799-07 &8.049+04 &1.545-04 &1.375-04 &1.174-04 &1.059-04 &9.856-05 &9.357-05 &9.001-05\\
  1 &  51 &3.298-03 &2.477+09 &2.305-03 &2.075-03 &1.826-03 &1.698-03 &1.627-03 &1.585-03 &1.562-03\\
  1 &  52 &         &         &3.854-03 &3.249-03 &2.521-03 &2.081-03 &1.782-03 &1.563-03 &1.395-03\\
  1 &  53 &4.605-02 &3.513+10 &2.314-03 &2.887-03 &3.955-03 &4.915-03 &5.782-03 &6.575-03 &7.304-03\\
  1 &  54 &         &         &6.402-04 &5.599-04 &4.554-04 &3.879-04 &3.397-04 &3.032-04 &2.743-04\\
  1 &  55 &         &         &1.493-03 &1.306-03 &1.063-03 &9.056-04 &7.933-04 &7.081-04 &6.409-04\\
  1 &  56 &3.250-09 &1.498+03 &1.321-03 &1.157-03 &9.421-04 &8.033-04 &7.041-04 &6.288-04 &5.692-04\\
  1 &  57 &         &         &8.087-07 &6.765-07 &5.200-07 &4.275-07 &3.653-07 &3.202-07 &2.858-07\\
  1 &  58 &         &         &2.340-06 &1.959-06 &1.505-06 &1.235-06 &1.052-06 &9.184-07 &8.164-07\\
  1 &  59 &9.851-04 &7.636+08 &3.377-04 &3.128-04 &2.868-04 &2.753-04 &2.708-04 &2.701-04 &2.716-04\\
  1 &  60 &2.771-09 &1.290+03 &1.184-03 &1.038-03 &8.462-04 &7.221-04 &6.332-04 &5.657-04 &5.124-04\\
  1 &  61 &         &         &4.118-07 &3.400-07 &2.628-07 &2.215-07 &1.956-07 &1.777-07 &1.647-07\\
  1 &  62 &1.782-01 &1.418+11 &6.436-03 &8.366-03 &1.201-02 &1.537-02 &1.849-02 &2.138-02 &2.403-02\\
  1 &  63 &1.067-09 &5.101+02 &4.254-04 &3.722-04 &3.018-04 &2.582-04 &2.227-04 &1.911-04 &1.644-04\\
  1 &  64 &         &         &1.183-05 &1.233-05 &1.315-05 &1.379-05 &1.434-05 &1.480-05 &1.518-05\\
  1 &  65 &1.549-09 &7.475+02 &5.307-04 &4.660-04 &3.795-04 &3.253-04 &2.812-04 &2.419-04 &2.088-04\\
  1 &  66 &         &         &8.741-05 &7.673-05 &6.253-05 &5.366-05 &4.645-05 &4.001-05 &3.458-05\\
  1 &  67 &7.794-02 &6.313+10 &2.819-03 &3.668-03 &5.277-03 &6.766-03 &8.149-03 &9.430-03 &1.061-02\\
  1 &  68 &5.959-11 &2.899+01 &6.977-05 &6.135-05 &5.012-05 &4.310-05 &3.737-05 &3.226-05 &2.794-05\\
  1 &  69 &         &         &6.618-05 &5.799-05 &4.721-05 &4.050-05 &3.505-05 &3.018-05 &2.608-05\\
  1 &  70 &5.209-07 &2.557+05 &1.967-04 &2.107-04 &2.342-04 &2.536-04 &2.706-04 &2.854-04 &2.980-04\\
  1 &  71 &4.959-14 &4.056-02 &4.804-05 &4.236-05 &3.479-05 &3.002-05 &2.613-05 &2.264-05 &1.971-05\\
  1 &  72 &2.265-12 &1.895+00 &3.326-03 &2.872-03 &2.290-03 &1.937-03 &1.653-03 &1.400-03 &1.189-03\\
  1 &  73 &3.107-08 &1.561+04 &4.083-03 &3.526-03 &2.813-03 &2.380-03 &2.033-03 &1.723-03 &1.464-03\\
  1 &  74 &         &         &2.840-03 &2.452-03 &1.955-03 &1.653-03 &1.411-03 &1.195-03 &1.015-03\\
  1 &  75 &         &         &6.749-07 &5.676-07 &4.363-07 &3.615-07 &3.025-07 &2.495-07 &2.052-07\\
  1 &  76 &         &         &2.157-06 &1.815-06 &1.398-06 &1.160-06 &9.722-07 &8.034-07 &6.623-07\\
  1 &  77 &1.647-09 &8.338+02 &1.113-07 &1.085-07 &1.050-07 &1.033-07 &1.019-07 &1.006-07 &9.951-08\\
  1 &  78 &         &         &4.250-04 &3.669-04 &2.925-04 &2.474-04 &2.112-04 &1.789-04 &1.519-04\\
  1 &  79 &4.361-13 &3.697-01 &1.143-05 &9.975-06 &8.087-06 &6.934-06 &6.005-06 &5.178-06 &4.487-06\\
  1 &  80 &1.500-07 &7.633+04 &1.860-03 &1.610-03 &1.290-03 &1.096-03 &9.409-04 &8.024-04 &6.867-04\\
  1 &  81 &         &         &3.470-03 &2.995-03 &2.387-03 &2.018-03 &1.722-03 &1.458-03 &1.237-03\\
  1 &  82 &         &         &4.309-07 &3.545-07 &2.638-07 &2.152-07 &1.775-07 &1.433-07 &1.147-07\\
  1 &  83 &         &         &2.028-03 &1.746-03 &1.386-03 &1.169-03 &9.955-04 &8.404-04 &7.109-04\\
  1 &  84 &7.245-07 &3.736+05 &5.251-04 &4.884-04 &4.465-04 &4.259-04 &4.105-04 &3.965-04 &3.851-04\\
  1 &  85 &6.828-13 &5.875-01 &2.595-05 &2.231-05 &1.768-05 &1.491-05 &1.268-05 &1.069-05 &9.032-06\\
  1 &  86 &5.088-05 &2.631+07 &9.502-03 &1.054-02 &1.218-02 &1.347-02 &1.458-02 &1.556-02 &1.638-02\\
  1 &  87 &6.628-14 &5.726-02 &1.773-04 &1.527-04 &1.213-04 &1.023-04 &8.710-05 &7.353-05 &6.220-05\\
  1 &  88 &         &         &1.042-04 &1.063-04 &1.096-04 &1.121-04 &1.141-04 &1.158-04 &1.172-04\\
  1 &  89 &1.097-04 &5.752+07 &1.944-02 &2.167-02 &2.517-02 &2.791-02 &3.027-02 &3.234-02 &3.410-02\\
  1 &  90 &         &         &9.751-04 &8.414-04 &6.703-04 &5.666-04 &4.833-04 &4.091-04 &3.471-04\\
  1 &  91 &         &         &1.732-06 &1.725-06 &1.780-06 &1.867-06 &1.949-06 &2.020-06 &2.080-06\\
  1 &  92 &6.364-12 &5.635+00 &4.065-05 &3.504-05 &2.790-05 &2.362-05 &2.018-05 &1.710-05 &1.452-05\\
  1 &  93 &4.486-11 &2.396+01 &5.774-05 &4.901-05 &3.814-05 &3.175-05 &2.666-05 &2.213-05 &1.836-05\\
  1 &  94 &         &         &3.036-05 &2.872-05 &2.752-05 &2.755-05 &2.778-05 &2.798-05 &2.822-05\\
  1 &  95 &         &         &2.862-05 &2.450-05 &1.930-05 &1.619-05 &1.370-05 &1.148-05 &9.635-06\\
  1 &  96 &6.087-12 &3.260+00 &3.599-04 &3.093-04 &2.449-04 &2.062-04 &1.752-04 &1.475-04 &1.245-04\\
  1 &  97 &5.764-13 &5.165-01 &1.074-02 &1.202-02 &1.404-02 &1.561-02 &1.696-02 &1.816-02 &1.917-02\\
\multicolumn{5}{c}{available on request} \\
 20 & 454 &         &         &9.911-07 &1.037-06 &1.206-06 &1.414-06 &1.612-06 &1.786-06 &1.941-06\\
 20 & 455 &1.219-07 &4.969+04 &2.635-06 &2.271-06 &1.804-06 &1.524-06 &1.299-06 &1.098-06 &9.291-07\\
 20 & 456 &         &         &7.287-06 &6.493-06 &5.387-06 &4.671-06 &4.081-06 &3.555-06 &3.112-06\\
 20 & 457 &1.060-14 &7.237-03 &1.054-04 &1.066-04 &1.088-04 &1.108-04 &1.126-04 &1.140-04 &1.152-04\\
 20 & 458 &6.790-13 &4.644-01 &3.931-06 &3.386-06 &2.693-06 &2.284-06 &1.957-06 &1.665-06 &1.421-06\\
 20 & 459 &         &         &1.858-05 &1.597-05 &1.267-05 &1.070-05 &9.127-06 &7.714-06 &6.530-06\\
 20 & 460 &         &         &2.487-05 &2.129-05 &1.679-05 &1.412-05 &1.199-05 &1.008-05 &8.488-06\\
 20 & 461 &         &         &2.148-05 &2.153-05 &2.191-05 &2.249-05 &2.304-05 &2.350-05 &2.391-05\\
 20 & 462 &2.074-11 &8.535+00 &1.242-04 &1.213-04 &1.214-04 &1.252-04 &1.296-04 &1.338-04 &1.381-04\\
 20 & 463 &         &         &1.141-04 &9.706-05 &7.588-05 &6.347-05 &5.359-05 &4.476-05 &3.739-05\\
 20 & 464 &1.697-03 &1.164+09 &5.745-06 &5.040-06 &4.098-06 &3.509-06 &3.031-06 &2.604-06 &2.245-06\\
 20 & 465 &4.434-10 &1.825+02 &2.004-05 &1.696-05 &1.318-05 &1.098-05 &9.240-06 &7.679-06 &6.378-06\\
 20 & 466 &6.656-07 &2.741+05 &1.507-05 &1.283-05 &1.022-05 &8.810-06 &7.724-06 &6.750-06 &5.947-06\\
 20 & 467 &         &         &2.335-05 &2.049-05 &1.668-05 &1.431-05 &1.238-05 &1.065-05 &9.205-06\\
 20 & 468 &2.044-12 &1.405+00 &3.445-04 &3.896-04 &4.667-04 &5.329-04 &5.931-04 &6.484-04 &6.986-04\\
 20 & 469 &2.045-10 &8.431+01 &8.462-06 &7.425-06 &6.093-06 &5.299-06 &4.663-06 &4.095-06 &3.620-06\\
 20 & 471 &8.417-09 &3.479+03 &1.606-04 &1.612-04 &1.625-04 &1.639-04 &1.651-04 &1.661-04 &1.668-04\\
 20 & 472 &5.705-02 &3.932+10 &4.382-04 &5.243-04 &6.779-04 &8.158-04 &9.434-04 &1.062-03 &1.172-03\\
 20 & 473 &         &         &6.928-08 &5.498-08 &4.325-08 &3.900-08 &3.491-08 &2.925-08 &2.251-08\\
 20 & 474 &         &         &3.612-08 &2.689-08 &1.780-08 &1.349-08 &1.032-08 &7.403-09 &4.984-09\\
 20 & 475 &         &         &7.667-08 &5.724-08 &3.810-08 &2.882-08 &2.196-08 &1.572-08 &1.061-08\\
 20 & 476 &         &         &4.164-08 &3.361-08 &2.438-08 &1.676-08 &1.008-08 &4.159-09 &********\\
 20 & 477 &         &         &1.648-05 &1.355-05 &1.014-05 &8.257-06 &6.791-06 &5.475-06 &4.384-06\\
 20 & 478 &         &         &2.898-05 &3.102-05 &3.464-05 &3.770-05 &4.038-05 &4.272-05 &4.471-05\\
 20 & 479 &         &         &6.452-06 &5.200-06 &3.792-06 &3.044-06 &2.468-06 &1.948-06 &1.517-06\\
 20 & 480 &         &         &7.294-06 &6.168-06 &4.992-06 &4.437-06 &4.029-06 &3.656-06 &3.350-06\\
 20 & 481 &2.027-08 &8.397+03 &1.955-06 &1.678-06 &1.323-06 &1.111-06 &9.421-07 &7.907-07 &6.641-07\\
 20 & 482 &         &         &4.634-06 &4.649-06 &4.774-06 &4.917-06 &5.044-06 &5.147-06 &5.226-06\\
 20 & 483 &         &         &3.986-06 &3.190-06 &2.306-06 &1.839-06 &1.481-06 &1.158-06 &8.911-07\\
 20 & 484 &         &         &6.887-07 &5.297-07 &3.653-07 &2.831-07 &2.213-07 &1.654-07 &1.193-07\\
 20 & 485 &         &         &8.535-07 &6.733-07 &4.879-07 &3.963-07 &3.277-07 &2.653-07 &2.138-07\\
 20 & 486 &         &         &2.494-05 &2.099-05 &1.620-05 &1.343-05 &1.124-05 &9.282-06 &7.655-06\\
 20 & 487 &6.702-12 &2.781+00 &1.270-05 &1.060-05 &8.089-06 &6.654-06 &5.525-06 &4.515-06 &3.677-06\\
 20 & 488 &         &         &1.655-05 &1.377-05 &1.046-05 &8.601-06 &7.143-06 &5.838-06 &4.757-06\\
 20 & 489 &2.323-14 &1.608-02 &2.438-05 &2.072-05 &1.622-05 &1.355-05 &1.143-05 &9.541-06 &7.968-06\\
 20 & 490 &1.240-11 &5.153+00 &2.219-05 &1.978-05 &1.692-05 &1.534-05 &1.412-05 &1.304-05 &1.216-05\\
 20 & 491 &6.203-05 &4.296+07 &7.807-06 &6.693-06 &5.297-06 &4.458-06 &3.786-06 &3.187-06 &2.689-06\\
 20 & 492 &         &         &1.066-05 &9.797-06 &9.192-06 &9.220-06 &9.349-06 &9.453-06 &9.568-06\\
 20 & 493 &         &         &3.793-04 &4.108-04 &4.623-04 &5.043-04 &5.417-04 &5.754-04 &6.052-04\\
 20 & 494 &9.102-04 &6.318+08 &3.514-08 &2.590-08 &1.705-08 &1.278-08 &9.631-09 &6.780-09 &4.454-09\\
 20 & 495 &         &         &4.132-08 &3.147-08 &2.156-08 &1.558-08 &1.078-08 &6.479-09 &2.873-09\\
 20 & 496 &         &         &5.887-08 &4.586-08 &3.471-08 &3.033-08 &2.647-08 &2.167-08 &1.633-08\\
 20 & 497 &1.067-14 &4.451-03 &6.713-08 &4.988-08 &3.304-08 &2.489-08 &1.886-08 &1.340-08 &8.945-09\\
 20 & 498 &         &         &7.161-06 &5.751-06 &4.173-06 &3.339-06 &2.698-06 &2.119-06 &1.640-06\\
 20 & 499 &         &         &4.811-08 &4.024-08 &3.032-08 &2.059-08 &1.171-08 &3.845-09 &********\\
 20 & 500 &         &         &5.669-08 &4.249-08 &2.825-08 &2.155-08 &1.660-08 &1.203-08 &8.220-09\\
 20 & 501 &         &         &1.103-07 &8.458-08 &5.812-08 &4.495-08 &3.508-08 &2.613-08 &1.875-08\\
 20 & 502 &         &         &1.220-07 &9.455-08 &6.954-08 &5.881-08 &4.945-08 &3.841-08 &2.654-08\\
 20 & 503 &         &         &7.388-06 &5.958-06 &4.403-06 &3.612-06 &3.013-06 &2.470-06 &2.022-06\\
 20 & 504 &         &         &1.747-05 &1.437-05 &1.076-05 &8.763-06 &7.211-06 &5.817-06 &4.660-06\\
 20 & 505 &         &         &2.013-05 &1.904-05 &1.820-05 &1.809-05 &1.811-05 &1.811-05 &1.811-05\\
 20 & 506 &         &         &1.426-05 &1.183-05 &8.956-06 &7.343-06 &6.079-06 &4.946-06 &4.006-06\\
 20 & 507 &         &         &1.129-05 &9.135-06 &6.702-06 &5.400-06 &4.396-06 &3.490-06 &2.738-06\\
 20 & 508 &         &         &5.670-05 &6.220-05 &7.124-05 &7.854-05 &8.486-05 &9.039-05 &9.507-05\\
 20 & 509 &         &         &8.252-06 &7.383-06 &6.587-06 &6.313-06 &6.143-06 &5.979-06 &5.848-06\\
 20 & 510 &         &         &3.773-06 &3.679-06 &3.658-06 &3.704-06 &3.752-06 &3.787-06 &3.813-06\\
 20 & 511 &         &         &3.208-06 &2.543-06 &1.815-06 &1.436-06 &1.147-06 &8.859-07 &6.702-07\\
 20 & 512 &4.516-09 &1.886+03 &3.656-06 &2.917-06 &2.099-06 &1.669-06 &1.340-06 &1.043-06 &7.969-07\\
 20 & 513 &2.703-14 &1.881-02 &7.917-06 &7.852-06 &7.947-06 &8.120-06 &8.280-06 &8.404-06 &8.500-06\\
 20 & 514 &         &         &7.434-07 &5.688-07 &3.894-07 &3.001-07 &2.332-07 &1.726-07 &1.228-07\\
 20 & 515 &         &         &9.109-07 &7.072-07 &5.001-07 &3.990-07 &3.238-07 &2.554-07 &1.991-07\\
 20 & 516 &3.592-08 &1.501+04 &1.048-06 &8.515-07 &6.512-07 &5.565-07 &4.865-07 &4.219-07 &3.680-07\\
 20 & 517 &         &         &1.220-06 &9.471-07 &6.616-07 &5.169-07 &4.078-07 &3.090-07 &2.276-07\\
 20 & 518 &         &         &4.335-07 &3.749-07 &2.997-07 &2.542-07 &2.176-07 &1.849-07 &1.575-07\\
 20 & 519 &         &         &9.013-06 &1.068-05 &1.370-05 &1.644-05 &1.897-05 &2.134-05 &2.352-05\\
 20 & 520 &1.053-03 &7.458+08 &1.678-06 &1.423-06 &1.108-06 &9.250-07 &7.795-07 &6.492-07 &5.405-07\\
 20 & 521 &9.034-12 &3.844+00 &9.499-05 &8.197-05 &6.528-05 &5.522-05 &4.713-05 &3.991-05 &3.387-05\\
 20 & 522 &2.878-14 &2.044-02 &1.630-04 &1.410-04 &1.128-04 &9.575-05 &8.207-05 &6.987-05 &5.967-05\\
 20 & 523 &5.270-09 &2.246+03 &2.325-04 &2.008-04 &1.600-04 &1.354-04 &1.157-04 &9.800-05 &8.323-05\\
 20 & 524 &         &         &6.052-07 &5.035-07 &3.854-07 &3.215-07 &2.720-07 &2.277-07 &1.910-07\\
 20 & 525 &         &         &5.566-07 &4.885-07 &3.977-07 &3.406-07 &2.942-07 &2.528-07 &2.181-07\\
 20 & 526 &         &         &3.951-06 &4.213-06 &4.769-06 &5.342-06 &5.895-06 &6.420-06 &6.918-06\\
 20 & 527 &2.227-05 &1.588+07 &3.431-07 &2.976-07 &2.393-07 &2.033-07 &1.742-07 &1.484-07 &1.269-07\\
 20 & 528 &5.271-11 &2.260+01 &1.012-03 &1.110-03 &1.264-03 &1.386-03 &1.491-03 &1.583-03 &1.662-03\\
 20 & 529 &4.784-06 &2.054+06 &1.458-07 &1.378-07 &1.281-07 &1.222-07 &1.176-07 &1.134-07 &1.099-07\\
 20 & 530 &7.924-05 &5.687+07 &6.882-07 &5.783-07 &4.448-07 &3.684-07 &3.080-07 &2.540-07 &2.090-07\\
 20 & 531 &8.235-11 &3.554+01 &8.616-05 &7.070-05 &5.264-05 &4.276-05 &3.507-05 &2.815-05 &2.240-05\\
 20 & 532 &1.812-12 &7.860-01 &1.204-04 &9.904-05 &7.406-05 &6.023-05 &4.946-05 &3.979-05 &3.179-05\\
 20 & 533 &         &         &1.557-04 &1.278-04 &9.518-05 &7.733-05 &6.344-05 &5.093-05 &4.052-05\\
 20 & 534 &         &         &3.745-04 &4.213-04 &4.863-04 &5.313-04 &5.681-04 &5.995-04 &6.249-04\\
 20 & 535 &         &         &8.902-06 &8.394-06 &7.813-06 &7.514-06 &7.290-06 &7.089-06 &6.926-06\\
 20 & 536 &1.257-02 &9.140+09 &2.588-05 &2.828-05 &3.208-05 &3.508-05 &3.768-05 &3.996-05 &4.191-05\\
 20 & 537 &1.082-07 &4.757+04 &1.616-06 &1.377-06 &1.078-06 &9.026-07 &7.625-07 &6.374-07 &5.329-07\\
 20 & 538 &         &         &3.261-06 &2.843-06 &2.296-06 &1.959-06 &1.685-06 &1.442-06 &1.237-06\\
 20 & 539 &         &         &7.781-08 &6.343-08 &4.876-08 &4.199-08 &3.709-08 &3.261-08 &2.895-08\\
 20 & 540 &         &         &9.894-06 &9.576-06 &9.252-06 &9.149-06 &9.090-06 &9.034-06 &8.992-06\\
 20 & 541 &3.242-08 &1.434+04 &3.112-06 &2.736-06 &2.237-06 &1.923-06 &1.666-06 &1.438-06 &1.246-06\\
 20 & 542 &         &         &2.228-06 &1.997-06 &1.676-06 &1.463-06 &1.287-06 &1.131-06 &9.982-07\\
 20 & 543 &         &         &7.264-07 &6.559-07 &5.602-07 &4.986-07 &4.483-07 &4.040-07 &3.670-07\\
 20 & 544 &         &         &4.312-07 &3.807-07 &3.121-07 &2.678-07 &2.315-07 &1.994-07 &1.725-07\\
 20 & 545 &1.172-14 &8.684-03 &7.369-07 &7.609-07 &8.232-07 &8.919-07 &9.565-07 &1.015-06 &1.067-06\\
 20 & 546 &         &         &8.678-07 &7.471-07 &5.944-07 &5.028-07 &4.294-07 &3.637-07 &3.087-07\\
 20 & 547 &         &         &1.444-06 &1.191-06 &8.922-07 &7.276-07 &5.991-07 &4.835-07 &3.874-07\\
 20 & 548 &9.335-11 &4.187+01 &4.052-06 &4.304-06 &4.691-06 &4.984-06 &5.230-06 &5.437-06 &5.603-06\\
 20 & 549 &         &         &3.868-06 &4.046-06 &4.335-06 &4.566-06 &4.760-06 &4.922-06 &5.050-06\\
 20 & 550 &         &         &2.367-06 &1.935-06 &1.435-06 &1.163-06 &9.511-07 &7.607-07 &6.023-07\\
 20 & 551 &         &         &3.604-07 &4.372-07 &5.724-07 &6.870-07 &7.890-07 &8.801-07 &9.600-07\\
 20 & 552 &5.788-11 &2.604+01 &8.485-08 &7.072-08 &5.353-08 &4.381-08 &3.617-08 &2.934-08 &2.366-08\\
 20 & 553 &5.498-05 &4.123+07 &3.129-08 &2.624-08 &2.156-08 &1.970-08 &1.841-08 &1.717-08 &1.610-08\\
 20 & 554 &5.712-08 &2.572+04 &5.912-08 &4.737-08 &3.427-08 &2.735-08 &2.205-08 &1.726-08 &1.329-08\\
 20 & 555 &         &         &2.338-05 &2.616-05 &3.049-05 &3.388-05 &3.680-05 &3.937-05 &4.155-05\\
 20 & 556 &         &         &4.874-07 &4.084-07 &3.123-07 &2.576-07 &2.145-07 &1.759-07 &1.436-07\\
 20 & 557 &7.979-12 &3.609+00 &1.091-06 &1.148-06 &1.233-06 &1.298-06 &1.351-06 &1.396-06 &1.432-06\\
 20 & 558 &         &         &1.466-07 &1.173-07 &8.471-08 &6.748-08 &5.427-08 &4.236-08 &3.252-08\\
 20 & 559 &         &         &2.722-07 &2.285-07 &1.816-07 &1.587-07 &1.418-07 &1.264-07 &1.138-07\\
\end{longtable*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%Table XI %%%%%%%%%%%%%%%%%%%%%%%%%%%5
\newpage
\setcounter{table}{10}
\begin{longtable*}{llccccccccc}
\caption{} \\
\hline\hline
i& j & $gf$  & $A$ & \multicolumn{7}{c}{Effective Collision strength $\Upsilon$}\\
 & & & s$^{-1}$ & 0.5 & 1.0 & 2.0 & 3.0 & 4.0 & 5.0 & 6.0 \\
 \hline
\endfirsthead
\multicolumn{6}{l}{Table XI{\it --continued} ...} \\
\hline\hline
i& j & $gf$  & $A$ & \multicolumn{7}{c}{Effective Collision strength $\Upsilon$}\\
 & & & s$^{-1}$ & 0.5 & 1.0 & 2.0 & 3.0 & 4.0 & 5.0 & 6.0 \\
 \hline
\endhead
\hline
\endfoot
  1 &   2 &3.683-07 &2.871+00 &1.899-01 &1.966-01 &1.862-01 &1.717-01 &1.591-01 &1.486-01 &1.400-01\\
  1 &   3 &3.261-05 &2.691+05 &1.523-02 &1.389-02 &1.192-02 &1.052-02 &9.472-03 &8.649-03 &7.982-03\\
  1 &   4 &1.404-06 &5.983+03 &2.130-02 &1.936-02 &1.648-02 &1.445-02 &1.292-02 &1.172-02 &1.074-02\\
  1 &   5 &2.090-11 &6.194-02 &1.277-02 &1.160-02 &9.875-03 &8.655-03 &7.737-03 &7.015-03 &6.430-03\\
  1 &   6 &2.173-10 &2.061+00 &2.356-02 &2.140-02 &1.824-02 &1.600-02 &1.431-02 &1.299-02 &1.191-02\\
  1 &   7 &1.421-01 &2.022+09 &6.756-01 &7.173-01 &7.821-01 &8.325-01 &8.741-01 &9.097-01 &9.409-01\\
  1 &   8 &1.126-01 &5.238+09 &3.874-01 &4.101-01 &4.459-01 &4.743-01 &4.980-01 &5.184-01 &5.364-01\\
  1 &   9 &1.900-01 &1.007+10 &5.924-01 &6.271-01 &6.822-01 &7.261-01 &7.628-01 &7.944-01 &8.224-01\\
  1 &  10 &1.103-01 &2.981+09 &3.437-01 &3.632-01 &3.943-01 &4.192-01 &4.400-01 &4.580-01 &4.739-01\\
  1 &  11 &6.767-11 &6.494+00 &9.835-04 &8.565-04 &6.903-04 &5.836-04 &5.080-04 &4.511-04 &4.065-04\\
  1 &  12 &7.770-11 &8.860+03 &3.932-03 &4.216-03 &4.850-03 &5.283-03 &5.544-03 &5.706-03 &5.811-03\\
  1 &  13 &9.541-08 &3.586+03 &3.137-03 &3.211-03 &3.466-03 &3.644-03 &3.744-03 &3.797-03 &3.826-03\\
  1 &  14 &         &         &2.886-03 &2.839-03 &2.771-03 &2.724-03 &2.689-03 &2.662-03 &2.640-03\\
  1 &  15 &1.092-10 &6.431+03 &1.894-03 &1.934-03 &2.029-03 &2.119-03 &2.186-03 &2.235-03 &2.270-03\\
  1 &  16 &5.113-02 &5.616+10 &5.364-03 &5.699-03 &6.485-03 &7.295-03 &8.082-03 &8.833-03 &9.547-03\\
  1 &  17 &1.320-11 &1.585+01 &4.599-02 &4.590-02 &4.576-02 &4.569-02 &4.565-02 &4.562-02 &4.560-02\\
  1 &  18 &1.998-10 &2.358+07 &2.110-02 &1.993-02 &1.852-02 &1.773-02 &1.726-02 &1.696-02 &1.677-02\\
  1 &  19 &1.246+00 &8.101+11 &1.872-01 &2.043-01 &2.350-01 &2.618-01 &2.857-01 &3.073-01 &3.270-01\\
  1 &  20 &2.224-08 &9.649+03 &3.363-02 &3.017-02 &2.593-02 &2.340-02 &2.172-02 &2.052-02 &1.963-02\\
  1 &  21 &3.551-11 &4.677+01 &3.057-03 &2.687-03 &2.200-03 &1.887-03 &1.664-03 &1.495-03 &1.362-03\\
  1 &  22 &5.257-11 &4.802+03 &3.861-03 &3.383-03 &2.755-03 &2.351-03 &2.063-03 &1.845-03 &1.674-03\\
  1 &  23 &3.057-11 &1.351+01 &6.840-05 &5.987-05 &4.868-05 &4.146-05 &3.631-05 &3.242-05 &2.935-05\\
  1 &  24 &3.146-12 &4.326+00 &1.080-01 &1.110-01 &1.151-01 &1.180-01 &1.201-01 &1.218-01 &1.232-01\\
  1 &  25 &2.212-11 &3.171+05 &6.155-04 &5.455-04 &4.563-04 &4.011-04 &3.634-04 &3.359-04 &3.149-04\\
  1 &  26 &7.384-02 &1.046+11 &5.071-03 &5.758-03 &7.105-03 &8.362-03 &9.525-03 &1.060-02 &1.161-02\\
  1 &  27 &3.442-02 &2.442+10 &4.317-03 &4.402-03 &4.707-03 &5.073-03 &5.454-03 &5.831-03 &6.198-03\\
  1 &  28 &1.200-01 &1.706+11 &5.481-03 &6.677-03 &8.902-03 &1.091-02 &1.273-02 &1.439-02 &1.593-02\\
  1 &  29 &7.729-02 &5.500+10 &4.295-03 &4.994-03 &6.335-03 &7.570-03 &8.705-03 &9.753-03 &1.073-02\\
  1 &  30 &9.246-09 &4.388+03 &2.659-03 &2.359-03 &1.951-03 &1.679-03 &1.480-03 &1.328-03 &1.207-03\\
  1 &  31 &         &         &8.124-06 &6.905-06 &5.401-06 &4.480-06 &3.847-06 &3.380-06 &3.020-06\\
  1 &  32 &2.124-03 &1.533+09 &1.517-03 &1.380-03 &1.204-03 &1.096-03 &1.023-03 &9.729-04 &9.364-04\\
  1 &  33 &3.626-04 &5.303+08 &1.291-03 &1.153-03 &9.652-04 &8.410-04 &7.515-04 &6.834-04 &6.297-04\\
  1 &  34 &3.908-04 &2.863+08 &1.417-03 &1.266-03 &1.062-03 &9.264-04 &8.289-04 &7.549-04 &6.965-04\\
  1 &  35 &3.767-09 &1.843+03 &1.009-03 &8.975-04 &7.444-04 &6.415-04 &5.665-04 &5.087-04 &4.625-04\\
  1 &  36 &4.688-01 &3.467+11 &1.838-02 &2.309-02 &3.186-02 &3.977-02 &4.696-02 &5.355-02 &5.965-02\\
  1 &  37 &8.158-10 &4.040+02 &2.691-04 &2.426-04 &2.067-04 &1.828-04 &1.655-04 &1.523-04 &1.418-04\\
  1 &  38 &6.598-12 &4.163+05 &7.248-03 &6.365-03 &5.207-03 &4.459-03 &3.927-03 &3.525-03 &3.209-03\\
  1 &  39 &1.523-07 &7.683+04 &8.597-03 &7.532-03 &6.130-03 &5.225-03 &4.580-03 &4.092-03 &3.707-03\\
  1 &  40 &         &         &6.913-03 &6.052-03 &4.920-03 &4.188-03 &3.667-03 &3.272-03 &2.961-03\\
  1 &  41 &8.900-02 &1.352+11 &3.132-03 &3.973-03 &5.553-03 &6.988-03 &8.299-03 &9.504-03 &1.062-02\\
  1 &  42 &         &         &4.838-06 &4.124-06 &3.247-06 &2.709-06 &2.338-06 &2.064-06 &1.851-06\\
  1 &  43 &2.642-12 &4.066+00 &2.248-03 &1.964-03 &1.593-03 &1.355-03 &1.185-03 &1.057-03 &9.566-04\\
  1 &  44 &2.840-14 &3.857+05 &4.777-03 &4.197-03 &3.441-03 &2.956-03 &2.613-03 &2.355-03 &2.153-03\\
  1 &  45 &4.298-06 &2.207+06 &8.114-03 &7.242-03 &6.120-03 &5.412-03 &4.916-03 &4.547-03 &4.260-03\\
  1 &  46 &         &         &2.781-03 &2.427-03 &1.966-03 &1.669-03 &1.459-03 &1.300-03 &1.175-03\\
  1 &  47 &2.206-12 &9.177+07 &1.952-02 &2.145-02 &2.451-02 &2.688-02 &2.879-02 &3.039-02 &3.175-02\\
  1 &  48 &6.989-05 &3.603+07 &1.309-02 &1.398-02 &1.546-02 &1.665-02 &1.762-02 &1.844-02 &1.915-02\\
  1 &  49 &1.505-05 &7.787+06 &4.167-03 &4.246-03 &4.424-03 &4.592-03 &4.744-03 &4.879-03 &5.000-03\\
  1 &  50 &1.196-12 &1.009+06 &9.575-04 &8.975-04 &8.260-04 &7.853-04 &7.596-04 &7.422-04 &7.299-04\\
  1 &  51 &9.514-14 &1.479-01 &1.176-04 &1.058-04 &9.043-05 &8.064-05 &7.372-05 &6.852-05 &6.445-05\\
  1 &  52 &4.243-12 &6.616+00 &2.104-02 &2.166-02 &2.255-02 &2.317-02 &2.365-02 &2.403-02 &2.434-02\\
  1 &  53 &4.523-11 &3.094+06 &2.115-03 &1.978-03 &1.813-03 &1.719-03 &1.659-03 &1.618-03 &1.589-03\\
  1 &  54 &3.010-04 &1.606+08 &4.611-02 &5.095-02 &5.860-02 &6.451-02 &6.928-02 &7.327-02 &7.667-02\\
  1 &  55 &         &         &9.240-04 &8.079-04 &6.562-04 &5.585-04 &4.891-04 &4.367-04 &3.954-04\\
  1 &  56 &6.269-12 &8.704+07 &1.668-02 &1.836-02 &2.102-02 &2.308-02 &2.475-02 &2.615-02 &2.734-02\\
  1 &  57 &1.927-14 &3.115-02 &5.614-04 &5.338-04 &5.002-04 &4.804-04 &4.673-04 &4.580-04 &4.511-04\\
  1 &  58 &4.519-02 &7.572+10 &1.537-03 &1.880-03 &2.549-03 &3.173-03 &3.752-03 &4.290-03 &4.792-03\\
  1 &  59 &5.940-04 &4.981+08 &1.130-03 &1.042-03 &9.305-04 &8.634-04 &8.201-04 &7.910-04 &7.713-04\\
  1 &  60 &5.742-09 &3.214+03 &1.813-03 &1.633-03 &1.377-03 &1.201-03 &1.070-03 &9.687-04 &8.871-04\\
  1 &  61 &5.679-02 &4.768+10 &1.673-03 &2.062-03 &2.838-03 &3.571-03 &4.256-03 &4.895-03 &5.493-03\\
  1 &  62 &1.716-02 &2.929+10 &1.503-03 &1.628-03 &1.877-03 &2.110-03 &2.328-03 &2.530-03 &2.720-03\\
  1 &  63 &1.057-04 &1.841+08 &3.384-05 &3.166-05 &2.911-05 &2.780-05 &2.713-05 &2.684-05 &2.678-05\\
  1 &  64 &4.122-06 &3.596+06 &3.933-05 &3.528-05 &2.961-05 &2.575-05 &2.291-05 &2.072-05 &1.897-05\\
  1 &  65 &         &         &2.431-05 &2.164-05 &1.796-05 &1.548-05 &1.368-05 &1.229-05 &1.118-05\\
  1 &  66 &         &         &5.658-03 &4.937-03 &3.998-03 &3.397-03 &2.971-03 &2.651-03 &2.399-03\\
  1 &  67 &8.161-05 &4.831+07 &1.212-02 &1.301-02 &1.450-02 &1.569-02 &1.668-02 &1.752-02 &1.824-02\\
  1 &  68 &7.911-13 &4.992+07 &8.147-03 &8.767-03 &9.791-03 &1.061-02 &1.129-02 &1.186-02 &1.236-02\\
  1 &  69 &3.772-05 &2.257+07 &7.064-03 &7.289-03 &7.726-03 &8.113-03 &8.453-03 &8.751-03 &9.016-03\\
  1 &  70 &1.045-02 &1.895+10 &3.395-04 &4.124-04 &5.569-04 &6.932-04 &8.206-04 &9.396-04 &1.051-03\\
  1 &  71 &4.526-13 &8.222-01 &1.301-03 &1.170-03 &9.967-04 &8.853-04 &8.060-04 &7.460-04 &6.989-04\\
  1 &  72 &6.206-13 &3.436+07 &6.209-03 &6.561-03 &7.167-03 &7.666-03 &8.086-03 &8.446-03 &8.760-03\\
  1 &  73 &6.200-03 &5.640+09 &2.552-04 &2.925-04 &3.698-04 &4.451-04 &5.166-04 &5.842-04 &6.481-04\\
  1 &  74 &         &         &3.819-05 &3.347-05 &2.719-05 &2.312-05 &2.023-05 &1.804-05 &1.633-05\\
  1 &  75 &1.455-12 &2.683+00 &1.091-04 &9.716-05 &8.080-05 &6.985-05 &6.188-05 &5.575-05 &5.087-05\\
  1 &  76 &3.090-12 &2.192+04 &1.868-04 &1.669-04 &1.396-04 &1.214-04 &1.081-04 &9.796-05 &8.986-05\\
  1 &  77 &5.823-09 &3.589+03 &1.984-04 &1.768-04 &1.471-04 &1.272-04 &1.126-04 &1.014-04 &9.250-05\\
  1 &  78 &8.523-11 &5.262+01 &5.502-05 &4.864-05 &4.006-05 &3.443-05 &3.037-05 &2.728-05 &2.484-05\\
  1 &  79 &2.703-03 &2.504+09 &9.920-05 &1.133-04 &1.438-04 &1.742-04 &2.033-04 &2.310-04 &2.573-04\\
  1 &  80 &         &         &1.623-04 &1.448-04 &1.207-04 &1.044-04 &9.245-05 &8.324-05 &7.588-05\\
  1 &  81 &2.037-12 &3.790+00 &5.894-05 &5.269-05 &4.402-05 &3.817-05 &3.389-05 &3.059-05 &2.794-05\\
  1 &  82 &3.899-13 &7.983+03 &1.180-04 &1.057-04 &8.890-05 &7.763-05 &6.943-05 &6.312-05 &5.809-05\\
  1 &  83 &4.488-12 &2.791+00 &1.498-04 &1.335-04 &1.111-04 &9.606-05 &8.507-05 &7.661-05 &6.986-05\\
  1 &  84 &4.634-13 &1.668+04 &1.113-04 &1.002-04 &8.604-05 &7.722-05 &7.119-05 &6.683-05 &6.354-05\\
  1 &  85 &1.253-08 &7.885+03 &1.028-04 &9.591-05 &8.720-05 &8.201-05 &7.859-05 &7.621-05 &7.448-05\\
  1 &  86 &1.050-12 &5.319+04 &8.988-05 &8.900-05 &8.919-05 &9.039-05 &9.189-05 &9.345-05 &9.496-05\\
  1 &  87 &7.027-13 &1.345+00 &4.083-04 &4.152-04 &4.249-04 &4.320-04 &4.375-04 &4.419-04 &4.457-04\\
  1 &  88 &5.699-13 &1.528+03 &5.715-05 &5.020-05 &4.093-05 &3.493-05 &3.067-05 &2.747-05 &2.495-05\\
  1 &  89 &6.689-05 &6.487+07 &1.738-04 &1.512-04 &1.225-04 &1.048-04 &9.252-05 &8.353-05 &7.663-05\\
\multicolumn{5}{c}{available on request} \\
 15 & 161 &1.274-13 &3.859+04 &1.866-04 &1.801-04 &1.730-04 &1.704-04 &1.687-04 &1.671-04 &1.659-04\\
 15 & 162 &4.972-15 &4.941+01 &9.193-05 &8.048-05 &6.526-05 &5.589-05 &4.830-05 &4.152-05 &3.583-05\\
 15 & 163 &9.447-14 &1.253+02 &4.969-05 &4.341-05 &3.508-05 &2.995-05 &2.580-05 &2.209-05 &1.898-05\\
 15 & 164 &2.907-04 &1.369+08 &5.688-05 &5.860-05 &6.276-05 &6.736-05 &7.178-05 &7.590-05 &7.974-05\\
 15 & 165 &3.556-12 &1.256+00 &3.263-05 &2.802-05 &2.215-05 &1.872-05 &1.598-05 &1.353-05 &1.148-05\\
 15 & 166 &7.110-05 &5.029+07 &4.268-05 &3.987-05 &3.688-05 &3.574-05 &3.503-05 &3.441-05 &3.398-05\\
 15 & 167 &         &         &1.203-04 &1.074-04 &9.135-05 &8.233-05 &7.522-05 &6.879-05 &6.339-05\\
 15 & 168 &2.850-06 &1.345+06 &7.940-05 &7.941-05 &8.061-05 &8.250-05 &8.427-05 &8.575-05 &8.698-05\\
 15 & 169 &6.709-12 &2.376+00 &1.329-04 &1.398-04 &1.514-04 &1.609-04 &1.692-04 &1.764-04 &1.825-04\\
 15 & 170 &3.612-11 &1.281+01 &2.462-04 &2.618-04 &2.878-04 &3.096-04 &3.286-04 &3.453-04 &3.596-04\\
 15 & 171 &2.194-03 &1.038+09 &6.513-05 &5.559-05 &4.376-05 &3.698-05 &3.161-05 &2.679-05 &2.276-05\\
 15 & 172 &3.921-15 &1.819+05 &3.925-04 &4.133-04 &4.549-04 &4.958-04 &5.343-04 &5.698-04 &6.026-04\\
 15 & 173 &         &         &4.974-04 &5.249-04 &5.760-04 &6.232-04 &6.658-04 &7.038-04 &7.372-04\\
 15 & 174 &         &         &7.257-04 &7.826-04 &8.757-04 &9.521-04 &1.019-03 &1.078-03 &1.128-03\\
 15 & 175 &1.486-11 &5.287+00 &1.722-04 &1.466-04 &1.149-04 &9.650-05 &8.194-05 &6.891-05 &5.804-05\\
 15 & 176 &1.696-06 &6.039+05 &2.237-04 &2.118-04 &1.985-04 &1.927-04 &1.885-04 &1.845-04 &1.811-04\\
 15 & 177 &1.687-14 &4.689+05 &1.441-04 &1.206-04 &9.205-05 &7.582-05 &6.303-05 &5.156-05 &4.202-05\\
 15 & 178 &1.468-10 &5.230+01 &2.053-04 &2.195-04 &2.435-04 &2.639-04 &2.819-04 &2.978-04 &3.115-04\\
 15 & 179 &1.716-03 &8.149+08 &3.446-04 &3.546-04 &3.726-04 &3.887-04 &4.027-04 &4.146-04 &4.245-04\\
 15 & 180 &         &         &3.763-04 &3.763-04 &3.868-04 &4.043-04 &4.221-04 &4.389-04 &4.550-04\\
 15 & 181 &6.370-05 &4.543+07 &3.129-04 &3.430-04 &3.867-04 &4.183-04 &4.446-04 &4.672-04 &4.856-04\\
 15 & 182 &2.705-13 &8.756+05 &1.162-04 &1.021-04 &8.480-05 &7.521-05 &6.775-05 &6.109-05 &5.560-05\\
 15 & 183 &3.799-09 &5.423+03 &5.257-05 &4.461-05 &3.464-05 &2.884-05 &2.423-05 &2.011-05 &1.667-05\\
 15 & 184 &1.514-02 &7.209+09 &2.198-03 &2.380-03 &2.703-03 &2.994-03 &3.262-03 &3.508-03 &3.733-03\\
 15 & 185 &2.391-03 &1.710+09 &5.564-04 &5.952-04 &6.616-04 &7.196-04 &7.720-04 &8.196-04 &8.621-04\\
 15 & 186 &9.921-04 &1.500+09 &7.649-05 &8.162-05 &9.268-05 &1.041-04 &1.150-04 &1.254-04 &1.352-04\\
 15 & 187 &8.517-13 &3.141+05 &1.011-04 &9.326-05 &8.318-05 &7.755-05 &7.316-05 &6.924-05 &6.602-05\\
 15 & 188 &1.382-12 &1.571+05 &1.509-03 &1.519-03 &1.538-03 &1.559-03 &1.577-03 &1.593-03 &1.605-03\\
 15 & 189 &5.450-13 &8.359+02 &3.753-04 &3.583-04 &3.427-04 &3.402-04 &3.405-04 &3.409-04 &3.422-04\\
 15 & 190 &1.656-15 &3.359+01 &5.816-05 &5.133-05 &4.222-05 &3.671-05 &3.230-05 &2.839-05 &2.515-05\\
 15 & 191 &5.610-04 &4.369+08 &1.571-03 &1.642-03 &1.779-03 &1.913-03 &2.036-03 &2.150-03 &2.253-03\\
 15 & 192 &5.099-03 &2.648+09 &8.745-04 &8.812-04 &8.932-04 &9.065-04 &9.184-04 &9.282-04 &9.361-04\\
 15 & 193 &2.885-14 &1.129-02 &3.018-05 &2.606-05 &2.139-05 &1.900-05 &1.717-05 &1.551-05 &1.413-05\\
 15 & 194 &         &         &4.483-05 &4.209-05 &3.951-05 &3.865-05 &3.811-05 &3.756-05 &3.710-05\\
 15 & 195 &5.899-14 &8.899+04 &1.416-04 &1.258-04 &1.084-04 &1.003-04 &9.441-05 &8.899-05 &8.452-05\\
 15 & 196 &1.043-06 &4.093+05 &2.662-04 &2.616-04 &2.636-04 &2.719-04 &2.805-04 &2.877-04 &2.941-04\\
 15 & 197 &3.665-04 &2.930+08 &7.151-05 &6.759-05 &6.392-05 &6.328-05 &6.335-05 &6.357-05 &6.411-05\\
 15 & 198 &1.792-03 &9.556+08 &1.173-04 &1.165-04 &1.204-04 &1.282-04 &1.366-04 &1.450-04 &1.534-04\\
 15 & 199 &9.215-04 &1.475+09 &9.884-05 &1.073-04 &1.244-04 &1.410-04 &1.566-04 &1.709-04 &1.840-04\\
 15 & 200 &3.423-03 &2.742+09 &3.116-04 &3.600-04 &4.486-04 &5.281-04 &6.007-04 &6.670-04 &7.267-04\\
 15 & 201 &3.988-03 &6.439+09 &2.655-04 &2.832-04 &3.200-04 &3.575-04 &3.938-04 &4.283-04 &4.613-04\\
 15 & 202 &5.295-14 &5.356+04 &9.944-05 &1.006-04 &1.035-04 &1.067-04 &1.098-04 &1.124-04 &1.147-04\\
 15 & 203 &1.549-13 &1.046+05 &2.095-04 &2.178-04 &2.320-04 &2.445-04 &2.556-04 &2.653-04 &2.736-04\\
 15 & 204 &6.120-07 &2.502+05 &2.434-04 &2.456-04 &2.524-04 &2.609-04 &2.689-04 &2.759-04 &2.821-04\\
 15 & 205 &1.890-14 &1.890+04 &1.070-04 &9.653-05 &8.285-05 &7.473-05 &6.824-05 &6.245-05 &5.760-05\\
 15 & 206 &4.130-14 &4.149+05 &5.671-05 &5.849-05 &6.235-05 &6.630-05 &6.996-05 &7.323-05 &7.613-05\\
 15 & 207 &1.284-13 &1.856+05 &2.247-04 &2.320-04 &2.498-04 &2.695-04 &2.881-04 &3.050-04 &3.203-04\\
 15 & 208 &2.820-05 &1.552+07 &6.750-05 &6.487-05 &6.262-05 &6.234-05 &6.237-05 &6.232-05 &6.232-05\\
 15 & 209 &5.008-11 &2.067+01 &8.833-05 &8.605-05 &8.470-05 &8.538-05 &8.625-05 &8.690-05 &8.744-05\\
 15 & 210 &5.308-13 &2.203-01 &1.973-04 &1.789-04 &1.565-04 &1.442-04 &1.346-04 &1.259-04 &1.186-04\\
 15 & 211 &         &         &3.093-04 &3.093-04 &3.130-04 &3.189-04 &3.245-04 &3.290-04 &3.327-04\\
 15 & 212 &9.007-04 &7.492+08 &2.114-04 &2.041-04 &1.989-04 &2.005-04 &2.035-04 &2.065-04 &2.100-04\\
 15 & 213 &6.849-03 &3.798+09 &8.831-04 &9.206-04 &9.992-04 &1.080-03 &1.157-03 &1.230-03 &1.297-03\\
 15 & 219 &7.324-06 &1.272+07 &1.361-05 &1.297-05 &1.234-05 &1.217-05 &1.211-05 &1.207-05 &1.207-05\\
 15 & 228 &4.294-13 &1.409+06 &3.778-05 &3.405-05 &2.910-05 &2.612-05 &2.373-05 &2.160-05 &1.982-05\\
 15 & 229 &2.413-13 &1.077+06 &2.125-04 &2.069-04 &1.994-04 &1.955-04 &1.925-04 &1.896-04 &1.872-04\\
 15 & 236 &4.907-04 &4.324+08 &1.310-04 &1.235-04 &1.157-04 &1.132-04 &1.117-04 &1.105-04 &1.097-04\\
 15 & 237 &7.034-03 &4.133+09 &5.020-04 &5.194-04 &5.555-04 &5.921-04 &6.263-04 &6.574-04 &6.856-04\\
 15 & 242 &         &         &3.631-07 &2.827-07 &1.998-07 &1.613-07 &1.329-07 &1.063-07 &8.405-08\\
 15 & 243 &         &         &4.479-07 &3.526-07 &2.551-07 &2.111-07 &1.802-07 &1.527-07 &1.311-07\\
 15 & 247 &2.965-13 &5.022+04 &4.932-05 &4.302-05 &3.601-05 &3.267-05 &3.021-05 &2.795-05 &2.610-05\\
 15 & 248 &1.392-08 &6.156+03 &8.287-05 &7.895-05 &7.646-05 &7.721-05 &7.840-05 &7.936-05 &8.028-05\\
 15 & 249 &7.788-15 &3.446-03 &5.359-06 &4.285-06 &3.110-06 &2.527-06 &2.086-06 &1.682-06 &1.345-06\\
 15 & 250 &         &         &6.712-06 &5.396-06 &3.962-06 &3.249-06 &2.711-06 &2.219-06 &1.809-06\\
\end{longtable*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%Table XII %%%%%%%%%%%%%%%%%%%%%%%%%%%5
\newpage
\setcounter{table}{11}
\begin{longtable*}{llccccccccc}
\caption{} \\
\hline\hline
i& j & $gf$  & $A$ & \multicolumn{7}{c}{Effective Collision strength $\Upsilon$}\\
 & & & s$^{-1}$ & 0.5 & 1.0 & 2.0 & 3.0 & 4.0 & 5.0 & 6.0 \\
 \hline
\endfirsthead
\multicolumn{6}{l}{Table XII{\it --continued} ...} \\
\hline\hline
i& j & $gf$  & $A$ & \multicolumn{7}{c}{Effective Collision strength $\Upsilon$}\\
 & & & s$^{-1}$ & 0.5 & 1.0 & 2.0 & 3.0 & 4.0 & 5.0 & 6.0 \\
 \hline
\endhead
\hline
\endfoot
  1 &   2 &         &         &5.049-03 &4.672-03 &4.154-03 &3.669-03 &3.192-03 &2.821-03 &2.525-03\\
  1 &   3 &4.835-05 &3.173+05 &1.558-02 &1.447-02 &1.295-02 &1.154-02 &1.015-02 &9.068-03 &8.208-03\\
  1 &   4 &5.669-11 &2.367-01 &2.505-02 &2.318-02 &2.061-02 &1.820-02 &1.584-02 &1.400-02 &1.253-02\\
  1 &   5 &2.666-01 &6.641+09 &1.103+00 &1.140+00 &1.219+00 &1.295+00 &1.373+00 &1.438+00 &1.493+00\\
  1 &   6 &         &         &2.327-04 &2.131-04 &1.877-04 &1.631-04 &1.355-04 &1.160-04 &1.008-04\\
  1 &   7 &4.846-10 &2.139+01 &6.676-04 &6.098-04 &5.347-04 &4.620-04 &3.804-04 &3.227-04 &2.776-04\\
  1 &   8 &6.542-10 &1.767+01 &1.123-03 &1.031-03 &9.108-04 &7.951-04 &6.650-04 &5.733-04 &5.018-04\\
  1 &   9 &1.497-07 &4.958+03 &6.800-03 &6.963-03 &7.319-03 &7.662-03 &8.028-03 &8.307-03 &8.536-03\\
  1 &  10 &         &         &2.180-03 &2.146-03 &2.117-03 &2.091-03 &2.070-03 &2.051-03 &2.036-03\\
  1 &  11 &7.746-11 &8.391+01 &4.116-03 &3.779-03 &3.344-03 &2.922-03 &2.432-03 &2.090-03 &1.822-03\\
  1 &  12 &         &         &5.331-02 &5.378-02 &5.515-02 &5.648-02 &5.801-02 &5.912-02 &6.001-02\\
  1 &  13 &5.533-01 &6.425+11 &2.371-02 &2.799-02 &3.680-02 &4.518-02 &5.285-02 &6.005-02 &6.662-02\\
  1 &  14 &         &         &9.236-04 &8.489-04 &7.503-04 &6.559-04 &5.528-04 &4.780-04 &4.188-04\\
  1 &  15 &3.592-02 &4.185+10 &3.975-03 &4.025-03 &4.279-03 &4.519-03 &4.692-03 &4.916-03 &5.146-03\\
  1 &  16 &2.424-08 &1.696+04 &4.575-03 &4.205-03 &3.718-03 &3.251-03 &2.741-03 &2.370-03 &2.077-03\\
  1 &  17 &6.595-12 &7.969+00 &5.270-03 &4.827-03 &4.256-03 &3.703-03 &3.074-03 &2.631-03 &2.283-03\\
  1 &  18 &3.219-08 &2.334+04 &8.802-03 &8.062-03 &7.106-03 &6.178-03 &5.130-03 &4.392-03 &3.813-03\\
  1 &  19 &         &         &1.229-02 &1.126-02 &9.931-03 &8.643-03 &7.173-03 &6.141-03 &5.327-03\\
  1 &  20 &4.552-04 &3.394+08 &6.490-02 &6.889-02 &7.688-02 &8.438-02 &9.160-02 &9.758-02 &1.026-01\\
  1 &  21 &         &         &1.457-05 &1.342-05 &1.191-05 &1.045-05 &8.915-06 &7.777-06 &6.875-06\\
  1 &  22 &3.744-04 &4.906+08 &5.604-05 &5.510-05 &5.564-05 &5.615-05 &5.598-05 &5.678-05 &5.795-05\\
  1 &  23 &1.356-11 &1.071+01 &6.990-05 &6.441-05 &5.710-05 &5.015-05 &4.278-05 &3.733-05 &3.300-05\\
  1 &  24 &2.114-02 &2.855+10 &7.324-04 &8.630-04 &1.140-03 &1.403-03 &1.642-03 &1.871-03 &2.083-03\\
  1 &  25 &3.663-12 &4.984+00 &8.313-05 &7.634-05 &6.723-05 &5.854-05 &4.891-05 &4.202-05 &3.659-05\\
  1 &  26 &3.497-14 &4.792-02 &1.787-04 &1.648-04 &1.461-04 &1.282-04 &1.092-04 &9.525-05 &8.415-05\\
  1 &  27 &4.418-09 &3.638+03 &3.215-04 &2.968-04 &2.636-04 &2.318-04 &1.981-04 &1.732-04 &1.535-04\\
  1 &  28 &         &         &4.280-04 &3.950-04 &3.501-04 &3.077-04 &2.625-04 &2.291-04 &2.026-04\\
  1 &  29 &3.811-14 &5.307-02 &7.928-05 &7.371-05 &6.593-05 &5.854-05 &5.084-05 &4.503-05 &4.038-05\\
  1 &  30 &         &         &2.298-05 &2.126-05 &1.904-05 &1.690-05 &1.449-05 &1.279-05 &1.146-05\\
  1 &  31 &8.069-12 &1.135+01 &5.983-05 &5.476-05 &4.812-05 &4.173-05 &3.453-05 &2.943-05 &2.544-05\\
  1 &  32 &1.948-08 &1.647+04 &1.014-04 &9.356-05 &8.338-05 &7.355-05 &6.234-05 &5.453-05 &4.843-05\\
  1 &  33 &3.033-10 &2.571+02 &2.176-04 &1.984-04 &1.738-04 &1.503-04 &1.224-04 &1.032-04 &8.823-05\\
  1 &  34 &         &         &3.371-04 &3.079-04 &2.709-04 &2.347-04 &1.923-04 &1.630-04 &1.401-04\\
  1 &  35 &1.070-09 &9.124+02 &1.253-04 &1.137-04 &9.945-05 &8.548-05 &6.837-05 &5.690-05 &4.796-05\\
  1 &  36 &         &         &4.234-04 &3.861-04 &3.390-04 &2.931-04 &2.395-04 &2.025-04 &1.736-04\\
  1 &  37 &1.227-06 &1.057+06 &3.434-04 &3.672-04 &4.152-04 &4.603-04 &5.021-04 &5.381-04 &5.688-04\\
  1 &  38 &3.029-04 &4.375+08 &9.524-05 &9.203-05 &9.001-05 &8.790-05 &8.393-05 &8.236-05 &8.163-05\\
  1 &  39 &2.288-10 &1.985+02 &1.145-04 &1.040-04 &9.102-05 &7.822-05 &6.266-05 &5.221-05 &4.407-05\\
  1 &  40 &         &         &1.279-04 &1.160-04 &1.016-04 &8.737-05 &6.944-05 &5.767-05 &4.851-05\\
  1 &  41 &1.874-09 &1.639+03 &3.240-04 &2.973-04 &2.619-04 &2.282-04 &1.906-04 &1.638-04 &1.427-04\\
  1 &  42 &6.010-05 &8.768+07 &2.052-04 &1.892-04 &1.687-04 &1.491-04 &1.271-04 &1.115-04 &9.940-05\\
  1 &  43 &         &         &6.783-05 &6.214-05 &5.479-05 &4.776-05 &3.994-05 &3.434-05 &2.994-05\\
  1 &  44 &         &         &5.138-04 &5.134-04 &5.185-04 &5.237-04 &5.307-04 &5.353-04 &5.391-04\\
  1 &  45 &         &         &5.110-04 &5.471-04 &6.100-04 &6.691-04 &7.273-04 &7.739-04 &8.120-04\\
  1 &  46 &2.973-02 &4.452+10 &3.189-03 &3.426-03 &3.921-03 &4.394-03 &4.844-03 &5.248-03 &5.611-03\\
  1 &  47 &3.319-11 &6.415+01 &1.304-03 &1.196-03 &1.059-03 &9.251-04 &7.692-04 &6.606-04 &5.750-04\\
  1 &  48 &         &         &9.938-03 &1.007-02 &1.040-02 &1.071-02 &1.106-02 &1.131-02 &1.153-02\\
  1 &  49 &         &         &3.466-04 &3.189-04 &2.820-04 &2.468-04 &2.082-04 &1.803-04 &1.582-04\\
  1 &  50 &2.122-03 &4.190+09 &1.100-03 &1.030-03 &9.460-04 &8.659-04 &7.742-04 &7.122-04 &6.657-04\\
  1 &  51 &1.068-08 &1.266+04 &1.716-03 &1.579-03 &1.397-03 &1.222-03 &1.032-03 &8.934-04 &7.839-04\\
  1 &  52 &1.613-01 &3.192+11 &5.407-03 &6.333-03 &8.244-03 &1.006-02 &1.173-02 &1.330-02 &1.473-02\\
  1 &  53 &2.383-12 &4.758+00 &1.551-03 &1.423-03 &1.256-03 &1.097-03 &9.232-04 &7.973-04 &6.984-04\\
  1 &  54 &6.647-09 &7.964+03 &2.583-03 &2.372-03 &2.096-03 &1.830-03 &1.540-03 &1.331-03 &1.166-03\\
  1 &  55 &         &         &3.612-03 &3.317-03 &2.928-03 &2.557-03 &2.152-03 &1.858-03 &1.628-03\\
  1 &  56 &6.135-05 &7.403+07 &9.772-04 &8.895-04 &7.810-04 &6.725-04 &5.334-04 &4.426-04 &3.716-04\\
  1 &  57 &1.891-16 &2.282-04 &1.351-03 &1.235-03 &1.088-03 &9.397-04 &7.464-04 &6.210-04 &5.225-04\\
  1 &  58 &         &         &1.758-03 &1.600-03 &1.404-03 &1.210-03 &9.596-04 &7.961-04 &6.685-04\\
  1 &  59 &         &         &1.133-02 &1.199-02 &1.332-02 &1.458-02 &1.578-02 &1.679-02 &1.764-02\\
  1 &  60 &         &         &3.148-03 &3.416-03 &3.894-03 &4.342-03 &4.775-03 &5.122-03 &5.404-03\\
  1 &  61 &         &         &5.142-06 &4.748-06 &4.216-06 &3.711-06 &3.194-06 &2.803-06 &2.492-06\\
  1 &  62 &1.001-07 &2.212+05 &1.521-05 &1.407-05 &1.253-05 &1.108-05 &9.588-06 &8.462-06 &7.570-06\\
  1 &  63 &7.161-12 &9.531+00 &2.490-05 &2.300-05 &2.041-05 &1.798-05 &1.549-05 &1.360-05 &1.210-05\\
  1 &  64 &3.017-05 &6.720+07 &1.085-05 &1.008-05 &9.077-06 &8.119-06 &7.088-06 &6.346-06 &5.769-06\\
  1 &  65 &8.399-13 &1.880+00 &3.332-05 &3.065-05 &2.709-05 &2.369-05 &1.996-05 &1.726-05 &1.513-05\\
  1 &  66 &4.697-13 &1.054+00 &3.434-05 &3.161-05 &2.796-05 &2.447-05 &2.066-05 &1.790-05 &1.572-05\\
  1 &  67 &1.427-09 &1.922+03 &6.530-05 &6.022-05 &5.345-05 &4.698-05 &3.997-05 &3.485-05 &3.081-05\\
  1 &  68 &         &         &8.971-05 &8.265-05 &7.326-05 &6.428-05 &5.458-05 &4.749-05 &4.187-05\\
  1 &  69 &1.484-13 &3.347-01 &5.298-05 &4.896-05 &4.353-05 &3.833-05 &3.279-05 &2.869-05 &2.544-05\\
  1 &  70 &         &         &2.087-05 &2.039-05 &1.995-05 &1.953-05 &1.904-05 &1.871-05 &1.846-05\\
  1 &  71 &2.956-12 &6.688+00 &7.381-05 &6.734-05 &5.914-05 &5.116-05 &4.196-05 &3.556-05 &3.055-05\\
  1 &  72 &8.239-11 &1.119+02 &3.259-05 &3.001-05 &2.653-05 &2.319-05 &1.954-05 &1.690-05 &1.482-05\\
  1 &  73 &2.563-10 &3.482+02 &3.685-05 &3.382-05 &2.981-05 &2.597-05 &2.161-05 &1.855-05 &1.616-05\\
  1 &  74 &         &         &1.129-04 &1.035-04 &9.166-05 &8.004-05 &6.669-05 &5.741-05 &5.015-05\\
  1 &  75 &4.944-11 &6.734+01 &5.647-05 &5.142-05 &4.507-05 &3.889-05 &3.159-05 &2.659-05 &2.268-05\\
  1 &  76 &         &         &1.465-04 &1.338-04 &1.176-04 &1.019-04 &8.397-05 &7.139-05 &6.154-05\\
  1 &  77 &1.220-09 &1.666+03 &1.310-05 &1.303-05 &1.387-05 &1.455-05 &1.454-05 &1.506-05 &1.566-05\\
  1 &  78 &5.829-04 &1.327+09 &7.609-05 &7.693-05 &8.087-05 &8.456-05 &8.730-05 &9.062-05 &9.394-05\\
  1 &  79 &         &         &1.984-05 &1.802-05 &1.580-05 &1.355-05 &1.047-05 &8.532-06 &7.022-06\\
  1 &  80 &6.688-10 &9.148+02 &1.504-05 &1.361-05 &1.191-05 &1.018-05 &7.829-06 &6.348-06 &5.199-06\\
  1 &  81 &         &         &2.468-05 &2.319-05 &2.183-05 &2.032-05 &1.788-05 &1.652-05 &1.549-05\\
  1 &  82 &         &         &6.624-05 &6.051-05 &5.311-05 &4.590-05 &3.748-05 &3.168-05 &2.714-05\\
  1 &  83 &2.808-07 &3.844+05 &1.243-05 &1.240-05 &1.301-05 &1.349-05 &1.343-05 &1.375-05 &1.409-05\\
  1 &  84 &         &         &5.422-05 &4.938-05 &4.346-05 &3.760-05 &3.042-05 &2.564-05 &2.193-05\\
  1 &  85 &9.311-10 &1.278+03 &1.096-04 &1.003-04 &8.824-05 &7.661-05 &6.335-05 &5.404-05 &4.673-05\\
  1 &  86 &4.085-05 &9.347+07 &8.206-05 &7.559-05 &6.746-05 &5.958-05 &5.058-05 &4.431-05 &3.943-05\\
  1 &  87 &         &         &1.717-05 &1.556-05 &1.366-05 &1.170-05 &9.011-06 &7.330-06 &6.018-06\\
  1 &  88 &         &         &2.968-05 &2.718-05 &2.395-05 &2.082-05 &1.730-05 &1.481-05 &1.285-05\\
  1 &  89 &         &         &2.352-05 &2.150-05 &1.926-05 &1.695-05 &1.370-05 &1.170-05 &1.016-05\\
  1 &  90 &         &         &4.268-05 &3.879-05 &3.402-05 &2.924-05 &2.275-05 &1.864-05 &1.543-05\\
  1 &  91 &         &         &3.273-05 &3.344-05 &3.588-05 &3.800-05 &3.920-05 &4.069-05 &4.199-05\\
  1 &  92 &         &         &2.660-05 &2.408-05 &2.105-05 &1.800-05 &1.412-05 &1.159-05 &9.620-06\\
  1 &  93 &         &         &2.452-05 &2.461-05 &2.584-05 &2.687-05 &2.713-05 &2.788-05 &2.863-05\\
  1 &  94 &6.190-07 &8.529+05 &6.393-04 &6.466-04 &6.666-04 &6.859-04 &7.067-04 &7.223-04 &7.352-04\\
  1 &  95 &6.415-15 &1.475-02 &1.281-05 &1.160-05 &1.012-05 &8.663-06 &6.812-06 &5.599-06 &4.656-06\\
  1 &  96 &2.137-06 &2.950+06 &3.739-05 &4.194-05 &5.114-05 &5.967-05 &6.702-05 &7.375-05 &7.953-05\\
  1 &  97 &         &         &1.047-04 &1.139-04 &1.310-04 &1.468-04 &1.610-04 &1.732-04 &1.834-04\\
  1 &  98 &1.339-02 &3.087+10 &9.501-04 &1.026-03 &1.185-03 &1.337-03 &1.481-03 &1.611-03 &1.729-03\\
  1 &  99 &1.535-11 &3.668+01 &5.233-04 &4.803-04 &4.247-04 &3.711-04 &3.081-04 &2.643-04 &2.299-04\\
  1 & 100 &         &         &3.057-03 &3.102-03 &3.211-03 &3.316-03 &3.431-03 &3.518-03 &3.590-03\\
  1 & 101 &         &         &1.523-04 &1.402-04 &1.240-04 &1.086-04 &9.180-05 &7.956-05 &6.989-05\\
  1 & 102 &3.318-04 &8.000+08 &4.659-04 &4.318-04 &3.880-04 &3.458-04 &2.993-04 &2.663-04 &2.405-04\\
\multicolumn{5}{c}{available on request} \\
 10 & 252 &         &         &6.855-07 &6.430-07 &6.193-07 &5.730-07 &4.279-07 &3.571-07 &2.949-07\\
 10 & 253 &         &         &1.269-06 &1.198-06 &1.184-06 &1.135-06 &9.514-07 &8.539-07 &7.574-07\\
 10 & 254 &         &         &1.389-06 &1.284-06 &1.157-06 &1.004-06 &6.968-07 &5.351-07 &4.070-07\\
 10 & 255 &         &         &1.013-06 &9.737-07 &1.012-06 &1.007-06 &8.562-07 &7.850-07 &7.056-07\\
 10 & 256 &         &         &1.342-06 &1.199-06 &1.057-06 &9.009-07 &6.337-07 &4.839-07 &3.673-07\\
 10 & 257 &         &         &1.638-06 &1.503-06 &1.346-06 &1.163-06 &8.139-07 &6.266-07 &4.784-07\\
 10 & 258 &         &         &2.377-06 &2.245-06 &2.210-06 &2.111-06 &1.769-06 &1.583-06 &1.398-06\\
 10 & 259 &         &         &1.092-05 &1.003-05 &9.011-06 &7.799-06 &5.594-06 &4.390-06 &3.437-06\\
 10 & 260 &         &         &1.327-05 &1.231-05 &1.135-05 &1.019-05 &7.876-06 &6.662-06 &5.709-06\\
 10 & 261 &         &         &3.116-05 &3.215-05 &3.452-05 &3.648-05 &3.710-05 &3.821-05 &3.909-05\\
 10 & 262 &         &         &2.717-05 &2.470-05 &2.191-05 &1.880-05 &1.384-05 &1.097-05 &8.717-06\\
 10 & 263 &         &         &1.379-04 &1.379-04 &1.446-04 &1.499-04 &1.492-04 &1.526-04 &1.562-04\\
 10 & 264 &         &         &7.312-05 &6.630-05 &5.831-05 &5.003-05 &3.790-05 &3.053-05 &2.479-05\\
 10 & 265 &         &         &2.411-05 &2.229-05 &2.007-05 &1.752-05 &1.295-05 &1.040-05 &8.362-06\\
 10 & 266 &         &         &2.012-05 &1.926-05 &1.868-05 &1.789-05 &1.591-05 &1.499-05 &1.427-05\\
 10 & 267 &         &         &9.483-05 &8.652-05 &7.666-05 &6.653-05 &5.146-05 &4.239-05 &3.534-05\\
 10 & 268 &5.984-14 &7.455-02 &5.096-03 &5.377-03 &5.961-03 &6.519-03 &7.063-03 &7.534-03 &7.950-03\\
 10 & 269 &         &         &2.758-05 &2.508-05 &2.213-05 &1.899-05 &1.419-05 &1.133-05 &9.106-06\\
 10 & 270 &3.621-06 &4.512+06 &6.111-05 &6.356-05 &6.895-05 &7.356-05 &7.618-05 &7.916-05 &8.154-05\\
 10 & 271 &         &         &2.008-04 &1.824-04 &1.600-04 &1.375-04 &1.076-04 &8.848-05 &7.358-05\\
 10 & 272 &         &         &1.653-04 &1.503-04 &1.326-04 &1.143-04 &8.893-05 &7.306-05 &6.064-05\\
 10 & 273 &         &         &2.730-04 &2.793-04 &2.992-04 &3.169-04 &3.282-04 &3.418-04 &3.543-04\\
 10 & 274 &5.004-13 &1.040+00 &1.124-04 &1.116-04 &1.148-04 &1.170-04 &1.150-04 &1.160-04 &1.172-04\\
 10 & 275 &5.698-02 &1.184+11 &1.421-04 &1.291-04 &1.134-04 &9.744-05 &7.694-05 &6.363-05 &5.322-05\\
 10 & 276 &1.728-05 &2.154+07 &7.112-04 &7.729-04 &8.973-04 &1.013-03 &1.118-03 &1.211-03 &1.291-03\\
 10 & 277 &         &         &8.041-06 &7.404-06 &6.551-06 &5.749-06 &4.925-06 &4.303-06 &3.812-06\\
 10 & 278 &2.326-03 &5.086+09 &2.424-05 &2.444-05 &2.587-05 &2.721-05 &2.812-05 &2.938-05 &3.068-05\\
 10 & 279 &1.630-12 &3.573+00 &4.635-05 &4.257-05 &3.761-05 &3.281-05 &2.743-05 &2.360-05 &2.058-05\\
 10 & 280 &1.007-11 &2.209+01 &5.776-05 &5.321-05 &4.713-05 &4.129-05 &3.495-05 &3.034-05 &2.669-05\\
 10 & 281 &1.959-05 &2.579+07 &8.508-05 &8.086-05 &7.622-05 &7.168-05 &6.611-05 &6.251-05 &5.980-05\\
 10 & 282 &         &         &2.573-04 &2.585-04 &2.637-04 &2.688-04 &2.745-04 &2.789-04 &2.827-04\\
 10 & 283 &9.424-11 &1.242+02 &5.222-05 &4.821-05 &4.279-05 &3.769-05 &3.255-05 &2.861-05 &2.549-05\\
 10 & 284 &2.347-11 &3.094+01 &6.948-05 &6.339-05 &5.568-05 &4.814-05 &3.907-05 &3.292-05 &2.810-05\\
 10 & 285 &         &         &3.644-05 &4.171-05 &5.297-05 &6.359-05 &7.292-05 &8.197-05 &9.026-05\\
 10 & 286 &7.441-10 &9.813+02 &9.887-09 &1.118-08 &1.129-08 &1.059-08 &6.731-09 &5.166-09 &3.815-09\\
 10 & 289 &         &         &2.531-08 &2.464-08 &2.355-08 &2.127-08 &1.382-08 &1.047-08 &7.701-09\\
 10 & 290 &         &         &1.223-04 &1.116-04 &9.806-05 &8.486-05 &6.918-05 &5.845-05 &5.004-05\\
 10 & 291 &         &         &8.073-05 &7.493-05 &6.852-05 &6.203-05 &5.341-05 &4.802-05 &4.391-05\\
 10 & 292 &         &         &6.098-04 &6.368-04 &6.959-04 &7.524-04 &8.066-04 &8.544-04 &8.967-04\\
 10 & 293 &         &         &4.974-07 &4.448-07 &3.948-07 &3.378-07 &2.363-07 &1.804-07 &1.367-07\\
 10 & 294 &         &         &5.228-07 &4.871-07 &4.526-07 &4.087-07 &3.132-07 &2.650-07 &2.269-07\\
 10 & 295 &         &         &9.128-07 &8.792-07 &8.501-07 &8.097-07 &7.018-07 &6.575-07 &6.279-07\\
 10 & 296 &         &         &1.010-06 &9.251-07 &8.295-07 &7.164-07 &5.008-07 &3.851-07 &2.939-07\\
 10 & 297 &         &         &3.301-05 &3.000-05 &2.641-05 &2.274-05 &1.761-05 &1.441-05 &1.191-05\\
 10 & 298 &         &         &5.715-06 &5.266-06 &4.722-06 &4.111-06 &3.023-06 &2.416-06 &1.933-06\\
 10 & 299 &         &         &6.783-06 &6.398-06 &6.038-06 &5.603-06 &4.722-06 &4.271-06 &3.925-06\\
 10 & 300 &         &         &1.419-05 &1.482-05 &1.617-05 &1.733-05 &1.794-05 &1.868-05 &1.929-05\\
 10 & 301 &         &         &1.284-05 &1.165-05 &1.029-05 &8.824-06 &6.589-06 &5.265-06 &4.232-06\\
 10 & 302 &         &         &6.747-05 &6.134-05 &5.381-05 &4.626-05 &3.627-05 &2.986-05 &2.487-05\\
 10 & 303 &         &         &3.783-05 &3.579-05 &3.397-05 &3.196-05 &2.833-05 &2.643-05 &2.502-05\\
 10 & 304 &3.917-06 &5.170+06 &1.128-04 &1.213-04 &1.393-04 &1.560-04 &1.703-04 &1.836-04 &1.951-04\\
 10 & 305 &2.001-11 &4.409+01 &4.785-05 &4.396-05 &3.876-05 &3.379-05 &2.827-05 &2.432-05 &2.120-05\\
 10 & 306 &         &         &1.384-04 &1.271-04 &1.123-04 &9.797-05 &8.175-05 &7.024-05 &6.119-05\\
 10 & 307 &7.329-06 &9.695+06 &8.678-05 &8.116-05 &7.429-05 &6.757-05 &5.979-05 &5.445-05 &5.034-05\\
 10 & 308 &1.210-12 &2.668+00 &9.489-05 &8.771-05 &7.784-05 &6.848-05 &5.847-05 &5.109-05 &4.523-05\\
 10 & 309 &8.768-05 &1.161+08 &1.183-04 &1.180-04 &1.206-04 &1.229-04 &1.240-04 &1.260-04 &1.280-04\\
 10 & 310 &         &         &1.069-03 &1.077-03 &1.103-03 &1.129-03 &1.158-03 &1.180-03 &1.198-03\\
 10 & 311 &1.705-09 &2.258+03 &1.606-04 &1.468-04 &1.290-04 &1.117-04 &9.115-05 &7.708-05 &6.605-05\\
 10 & 312 &         &         &7.469-05 &6.801-05 &5.961-05 &5.135-05 &4.122-05 &3.443-05 &2.914-05\\
 10 & 313 &2.059-09 &2.730+03 &9.872-09 &1.060-08 &1.056-08 &9.833-09 &6.156-09 &4.649-09 &3.364-09\\
 10 & 315 &         &         &9.940-05 &9.065-05 &7.965-05 &6.882-05 &5.545-05 &4.653-05 &3.959-05\\
 10 & 317 &         &         &2.289-08 &2.237-08 &2.135-08 &1.934-08 &1.247-08 &9.410-09 &6.876-09\\
 10 & 319 &         &         &1.713-08 &1.969-08 &2.006-08 &1.888-08 &1.207-08 &9.342-09 &6.962-09\\
 10 & 320 &         &         &3.059-08 &2.969-08 &2.828-08 &2.551-08 &1.670-08 &1.270-08 &9.402-09\\
 10 & 322 &         &         &1.531-04 &1.400-04 &1.232-04 &1.068-04 &8.749-05 &7.421-05 &6.378-05\\
 10 & 323 &         &         &1.335-04 &1.238-04 &1.119-04 &1.004-04 &8.661-05 &7.730-05 &7.011-05\\
 10 & 324 &         &         &5.193-05 &4.752-05 &4.190-05 &3.644-05 &3.015-05 &2.576-05 &2.230-05\\
 10 & 325 &         &         &6.211-05 &6.133-05 &6.295-05 &6.401-05 &6.249-05 &6.299-05 &6.377-05\\
 10 & 326 &         &         &4.254-07 &3.879-07 &3.507-07 &3.045-07 &2.078-07 &1.578-07 &1.181-07\\
 10 & 327 &         &         &4.795-07 &4.441-07 &4.094-07 &3.650-07 &2.622-07 &2.112-07 &1.708-07\\
 10 & 328 &         &         &8.289-07 &7.921-07 &7.616-07 &7.190-07 &6.090-07 &5.599-07 &5.237-07\\
 10 & 329 &         &         &9.401-07 &8.629-07 &7.739-07 &6.702-07 &4.663-07 &3.580-07 &2.725-07\\
 10 & 330 &         &         &6.973-07 &6.598-07 &6.203-07 &5.697-07 &4.561-07 &3.999-07 &3.561-07\\
 10 & 331 &         &         &9.551-07 &8.510-07 &7.494-07 &6.359-07 &4.499-07 &3.443-07 &2.622-07\\
 10 & 332 &         &         &1.871-03 &1.972-03 &2.185-03 &2.388-03 &2.585-03 &2.756-03 &2.907-03\\
 10 & 333 &         &         &1.163-06 &1.065-06 &9.503-07 &8.182-07 &5.759-07 &4.440-07 &3.401-07\\
 10 & 334 &         &         &1.633-06 &1.559-06 &1.498-06 &1.414-06 &1.211-06 &1.119-06 &1.052-06\\
 10 & 335 &         &         &3.015-05 &2.730-05 &2.403-05 &2.059-05 &1.562-05 &1.258-05 &1.023-05\\
 10 & 336 &         &         &3.928-05 &3.570-05 &3.159-05 &2.731-05 &2.106-05 &1.728-05 &1.434-05\\
 10 & 337 &         &         &5.070-06 &4.658-06 &4.169-06 &3.611-06 &2.596-06 &2.039-06 &1.599-06\\
 10 & 338 &         &         &6.105-06 &5.690-06 &5.212-06 &4.651-06 &3.579-06 &3.010-06 &2.565-06\\
 10 & 339 &         &         &1.328-05 &1.367-05 &1.465-05 &1.544-05 &1.564-05 &1.609-05 &1.647-05\\
 10 & 340 &6.092-09 &8.081+03 &1.247-05 &1.133-05 &1.001-05 &8.595-06 &6.364-06 &5.060-06 &4.040-06\\
 10 & 341 &         &         &7.908-05 &7.184-05 &6.295-05 &5.413-05 &4.240-05 &3.489-05 &2.903-05\\
 10 & 342 &         &         &6.886-05 &6.265-05 &5.518-05 &4.760-05 &3.714-05 &3.056-05 &2.541-05\\
 10 & 343 &7.645-14 &1.014-01 &1.013-04 &1.033-04 &1.103-04 &1.165-04 &1.202-04 &1.249-04 &1.293-04\\
 10 & 344 &         &         &9.280-06 &8.888-06 &8.593-06 &8.205-06 &7.327-06 &6.912-06 &6.603-06\\
 10 & 345 &         &         &1.137-05 &1.052-05 &9.446-06 &8.230-06 &6.108-06 &4.912-06 &3.961-06\\
 10 & 346 &1.879-12 &4.155+00 &1.318-05 &1.194-05 &1.054-05 &9.035-06 &6.784-06 &5.436-06 &4.383-06\\
 10 & 347 &         &         &2.557-05 &2.645-05 &2.850-05 &3.023-05 &3.102-05 &3.212-05 &3.301-05\\
 10 & 348 &         &         &4.566-05 &4.502-05 &4.597-05 &4.653-05 &4.534-05 &4.549-05 &4.581-05\\
 10 & 349 &4.234-07 &5.620+05 &5.977-05 &5.433-05 &4.764-05 &4.099-05 &3.243-05 &2.685-05 &2.250-05\\
 10 & 350 &4.429-02 &9.798+10 &2.679-04 &2.901-04 &3.356-04 &3.781-04 &4.160-04 &4.501-04 &4.794-04\\
\end{longtable*}
